Gauge-invariant variational formulations of electromagnetic gyrokinetic theory

The use of gyrokinetics, wherein phase-space coordinate transformations result in a phase-space dimensionality reduction as well as the removal of fast time scales, has enabled the simulation of microturbulence in fusion devices. The state-of-the-art gyrokinetic models used in practice are parallel-only models wherein the perpendicular part of the vector potential is neglected. Such models are inherently not gauge invariant. We generalise the work of [Burby, Brizard. Physics Letters A, 383(18):2172-2175] by deriving a sufficient condition on the gyrocentre coordinate transformation which ensures gauge invariance. This leads to a parametrized family of gyrokinetic models for which we motivate a specific choice of parameters that results in the smallest gyrocentre coordinate transformation for which the resulting gyrokinetic model is consistent, gyro-phase independent, gauge invariant and has an invariant magnetic moment. Due to gauge invariance this model can be expressed directly in terms of the electromagnetic fields, rather than the potentials, and the gyrokinetic model thereby results in the macroscopic Maxwell's equations. For the linearised model, it is demonstrated that the shear and compressional Alfv\'en waves are present with the correct frequencies. The fast compressional Alfv\'en wave can be removed by making use of a Darwin-like approximation. This approximation retains the gauge invariance of the proposed model.

==> inkscape/gyration_gc.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gyration_gc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.91714309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24076803)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gyration_gc.pdf}}%
    \put(0.61868646,0.18747073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vc{R}$\end{tabular}}}}%
    \put(0.56932681,0.11472701){\color[rgb]{0.46666667,0.6745098,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gc{\vc{R}} {\color{black} \, = \vc{R} - } {\color{matlablines4}\vc{\rho}}$\end{tabular}}}}%
    \put(0.46374481,0.20240217){\color[rgb]{0.85098039,0.3254902,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\htau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gyration_gc.pdf}}%
    \put(0.43048904,0.08315801){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hb$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gyration_gc.pdf}}%
    \put(0.38597659,0.14940358){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}$\vc\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gyration_gc.pdf}}%
    \put(0.92814841,0.12904866){\color[rgb]{0.85098039,0.3254902,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gyration_gc.pdf}}%
    \put(0.85661887,0.22105982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vc{\hat{e}}_1$\end{tabular}}}}%
    \put(0.7534115,0.09837436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vc{\hat{e}}_2$\end{tabular}}}}%
    \put(0.97222979,0.01085515){\color[rgb]{0.85098039,0.3254902,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\htau$\end{tabular}}}}%
    \put(0.93702167,0.10059813){\color[rgb]{0.49411765,0.18431373,0.55686275}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}$\vc\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gyration_gc.pdf}}%
    \put(0.86853546,0.09003704){\color[rgb]{0.49803922,0.49803922,0.49803922}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.9627715,0.0363507){\color[rgb]{0.49803922,0.49803922,0.49803922}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tikz/dispersion_legend.tex <==

\begin{tikzpicture}[]
\begin{axis}[
  hide axis,
  width=2cm,
  height=2cm,
  legend style={legend columns=-1,
                column sep=1ex, line width=0.5}
]

  \addplot [line width=\tikzlinewidth, color=\parallelcolor, domain=-0.1:0.1,samples=2, draw=none, line width=2pt] {0};
  \addlegendentry{Parallel-only}

  % \addplot [line width=\tikzlinewidth, color=\alexeycolor, domain=-0.1:0.1,samples=2, draw=none] {0};
  % \addlegendentry{Reduced with drift}

  \addplot [line width=\tikzlinewidth, color=\darwincolor, domain=-0.1:0.1,samples=2, draw=none, line width=1.5pt] {0};
  \addlegendentry{QN gyrokinetic Darwin / BH}

  \addplot [line width=\tikzlinewidth, color=\gaugeinvariantcolor, domain=-0.1:0.1,samples=2, draw=none, line width=1pt] {0};
  \addlegendentry{Gyrokinetic Maxwell}

  % \addplot [line width=\tikzlinewidth, color=\perpgaugecolor, domain=-0.1:0.1,samples=2, draw=none] {0};
  % \addlegendentry{$\nabla \bcdot \vc{A}_{1,\perp} = 0$}
  
\end{axis}
\end{tikzpicture}

==> tikz/dispersion_legend_tokamaks.tex <==
\begin{tikzpicture}
  \begin{axis}[
      hide axis,
      width=2.cm,
      height=2cm,
      ymin=0.99,
      ymax=1,
  ]
      \addplot [color=\parallelcolor, domain=-0.1:0.1,samples=2, draw=none, line width=2pt] {1};
          \label{plot:dispersion_legend:line1}
      \addplot [color=\gaugeinvariantcolor, domain=-0.1:0.1,samples=2, draw=none, line width=1pt] {1};
          \label{plot:dispersion_legend:line3}
      \addplot [color=\darwincolor, domain=-0.1:0.1,samples=2, draw=none, line width=1.5pt] {1};
          \label{plot:dispersion_legend:line4}
      \addplot [dashed, color=\parallelcolor, domain=-0.1:0.1,samples=2, draw=none, line width=2pt] {1};
          \label{plot:dispersion_legend:line5}
      \addplot [dashed, color=\gaugeinvariantcolor, domain=-0.1:0.1,samples=2, draw=none, line width=1pt] {1};
          \label{plot:dispersion_legend:line7}
      \addplot [dashed, color=\darwincolor, domain=-0.1:0.1,samples=2, draw=none, line width=1.5pt] {1};
          \label{plot:dispersion_legend:line8}
      \addplot [dotted, color=\parallelcolor, domain=-0.1:0.1,samples=2, draw=none, line width=2pt] {1};
          \label{plot:dispersion_legend:line9}
      \addplot [dotted, color=\gaugeinvariantcolor, domain=-0.1:0.1,samples=2, draw=none, line width=1pt] {1};
          \label{plot:dispersion_legend:line11}
      \addplot [dotted, color=\darwincolor, domain=-0.1:0.1,samples=2, draw=none, line width=1.5pt] {1};
          \label{plot:dispersion_legend:line12}


      % create a (dummy) coordinate where we want to place the legend
      %
      % (The matrix cannot be placed inside the `axis' environment
      %  directly, because then a catcode error is raised.
      %  I guess that this is caused by the `matrix of nodes' feature)
      \coordinate (legend) at (axis description cs:0.5,0.5);
  \end{axis}

  % create the legend matrix which is placed at the created (dummy) coordinate
  % and recall the plot specification using the `\ref' command
  %
  % adapt the style of that node to your needs
  % (e.g.\ if you like different spacings between the rows or columns)
  \draw (0,0) node{
      \begin{tabular}{rccc}
          \toprule
             & Parallel-only & QN gyrokinetic Darwin / BH & Gyrokinetic Maxwell\\
          \midrule
          AUG & \ref{plot:dispersion_legend:line1}  & \ref{plot:dispersion_legend:line4} & \ref{plot:dispersion_legend:line3}\\
          ITER & \ref{plot:dispersion_legend:line5} & \ref{plot:dispersion_legend:line8} & \ref{plot:dispersion_legend:line7}\\
          W7-X & \ref{plot:dispersion_legend:line9}  & \ref{plot:dispersion_legend:line12} & \ref{plot:dispersion_legend:line11}\\
          \bottomrule
      \end{tabular}
  };

\end{tikzpicture}

==> tikz/dispersion_varybeta_im.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {\axheight},
  ylabel = {$-\Im(\nondim\omega)$},
  xmin = {0},
  xmax = {100},
  ymode = {log},
  xlabel = {$\beta_{0} (\%)$},
  width = {\twoaxwidth}
]

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt,solid
] coordinates {
  (1.0, 3.782935127574601e-5)
  (1.9, 2.013675205050491e-5)
  (2.8000000000000003, 1.3807990981564776e-5)
  (3.6999999999999997, 1.0559683131705971e-5)
  (4.6, 8.585659121870317e-6)
  (5.5, 7.261210450324936e-6)
  (6.4, 6.312948018706866e-6)
  (7.3, 5.602529285640675e-6)
  (8.200000000000001, 5.052895217499288e-6)
  (9.1, 4.618342239240869e-6)
  (10.0, 4.270703809702023e-6)
  (10.0, 4.270703809702023e-6)
  (10.978021978021978, 3.970955156737784e-6)
  (11.956043956043956, 3.7387059484717633e-6)
  (12.934065934065933, 3.5650645801104567e-6)
  (13.912087912087912, 3.4443677038840757e-6)
  (14.89010989010989, 3.3728287104990696e-6)
  (15.868131868131869, 3.3476945867212776e-6)
  (16.846153846153847, 3.366719542024358e-6)
  (17.824175824175825, 3.4278369411735233e-6)
  (18.8021978021978, 3.5289555930728632e-6)
  (19.78021978021978, 3.667834761653518e-6)
  (20.75824175824176, 3.8420103788990916e-6)
  (21.736263736263737, 4.0487563275750775e-6)
  (22.714285714285715, 4.2850715734381015e-6)
  (23.692307692307693, 4.547687882911861e-6)
  (24.67032967032967, 4.833094895264988e-6)
  (25.648351648351646, 5.137580133383646e-6)
  (26.626373626373628, 5.4572816228961e-6)
  (27.604395604395606, 5.788250492682153e-6)
  (28.58241758241758, 6.12652050244336e-6)
  (29.560439560439562, 6.4681810667586585e-6)
  (30.538461538461537, 6.80945014335163e-6)
  (31.516483516483518, 7.146743396317097e-6)
  (32.494505494505496, 7.476736353364948e-6)
  (33.472527472527474, 7.796416826517088e-6)
  (34.45054945054945, 8.103125600553853e-6)
  (35.42857142857142, 8.394584233505746e-6)
  (36.40659340659341, 8.668909671675176e-6)
  (37.38461538461538, 8.924616176872575e-6)
  (38.362637362637365, 9.160605730933865e-6)
  (39.34065934065934, 9.376148580041563e-6)
  (40.31868131868132, 9.570855891371407e-6)
  (41.2967032967033, 9.744646622013492e-6)
  (42.27472527472527, 9.897710667341385e-6)
  (43.252747252747255, 1.0030470196560077e-5)
  (44.230769230769226, 1.0143540835407782e-5)
  (45.20879120879121, 1.0237694057685116e-5)
  (46.18681318681318, 1.031382183169961e-5)
  (47.16483516483517, 1.0372904261320035e-5)
  (48.142857142857146, 1.041598068299276e-5)
  (49.12087912087912, 1.0444124441336874e-5)
  (50.098901098901095, 1.0458421372069397e-5)
  (51.07692307692307, 1.045995187239195e-5)
  (52.05494505494506, 1.0449776332516721e-5)
  (53.032967032967036, 1.042892363253977e-5)
  (54.01098901098901, 1.0398382370166775e-5)
  (54.98901098901099, 1.0359094470455383e-5)
  (55.96703296703297, 1.0311950832706329e-5)
  (56.94505494505494, 1.0257788686560884e-5)
  (57.92307692307692, 1.0197390354745807e-5)
  (58.901098901098905, 1.0131483150139635e-5)
  (59.87912087912088, 1.0060740167145863e-5)
  (60.857142857142854, 9.985781759720591e-6)
  (61.83516483516483, 9.907177529411243e-6)
  (62.81318681318682, 9.825448675517898e-6)
  (63.79120879120879, 9.741070585478025e-6)
  (64.76923076923077, 9.6544755665756e-6)
  (65.74725274725274, 9.56605564007292e-6)
  (66.72527472527473, 9.47616533597698e-6)
  (67.7032967032967, 9.38512444109519e-6)
  (68.68131868131869, 9.293220665061631e-6)
  (69.65934065934066, 9.200712198904977e-6)
  (70.63736263736263, 9.107830148756653e-6)
  (71.61538461538461, 9.01478083373161e-6)
  (72.5934065934066, 8.921747942095011e-6)
  (73.57142857142858, 8.828894543779334e-6)
  (74.54945054945054, 8.736364960331684e-6)
  (75.52747252747253, 8.644286495618877e-6)
  (76.50549450549451, 8.552771032245026e-6)
  (77.48351648351648, 8.461916499763698e-6)
  (78.46153846153847, 8.371808221499548e-6)
  (79.43956043956044, 8.282520147215909e-6)
  (80.41758241758242, 8.194115979048046e-6)
  (81.3956043956044, 8.106650198121909e-6)
  (82.37362637362638, 8.020168999143792e-6)
  (83.35164835164835, 7.934711140013032e-6)
  (84.32967032967032, 7.850308713208418e-6)
  (85.3076923076923, 7.766987845352691e-6)
  (86.28571428571429, 7.684769330985957e-6)
  (87.26373626373626, 7.60366920619247e-6)
  (88.24175824175823, 7.5236992673369875e-6)
  (89.21978021978022, 7.444867539783606e-6)
  (90.1978021978022, 7.367178701098368e-6)
  (91.17582417582418, 7.290634462880646e-6)
  (92.15384615384615, 7.215233915029337e-6)
  (93.13186813186813, 7.14097383593131e-6)
  (94.10989010989012, 7.067848971760203e-6)
  (95.08791208791209, 6.995852287795833e-6)
  (96.06593406593407, 6.924975194416164e-6)
  (97.04395604395604, 6.85520775017536e-6)
  (98.02197802197801, 6.78653884416226e-6)
  (99.0, 6.718956359631716e-6)
};

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt,dashed
] coordinates {
  (1.0, 3.0158798901574095e-6)
  (1.9, 1.6053678321864884e-6)
  (2.8000000000000003, 1.1008185438465526e-6)
  (3.6999999999999997, 8.41853032843128e-7)
  (4.6, 6.844775643947133e-7)
  (5.5, 5.788883476113331e-7)
  (6.4, 5.03289922170507e-7)
  (7.3, 4.4665318226172894e-7)
  (8.200000000000001, 4.02834748714681e-7)
  (9.1, 3.681910082204442e-7)
  (10.0, 3.4047646163908494e-7)
  (10.0, 3.4047646163908494e-7)
  (10.978021978021978, 3.165800017620782e-7)
  (11.956043956043956, 2.980649886120327e-7)
  (12.934065934065933, 2.842225856785866e-7)
  (13.912087912087912, 2.74601316159841e-7)
  (14.89010989010989, 2.688993148552245e-7)
  (15.868131868131869, 2.6689710993123986e-7)
  (16.846153846153847, 2.6841565861811985e-7)
  (17.824175824175825, 2.732901924080613e-7)
  (18.8021978021978, 2.8135397626105236e-7)
  (19.78021978021978, 2.9242834382622723e-7)
  (20.75824175824176, 3.063168148610839e-7)
  (21.736263736263737, 3.228020088771865e-7)
  (22.714285714285715, 3.4164462007541384e-7)
  (23.692307692307693, 3.625840339854241e-7)
  (24.67032967032967, 3.8534032824014163e-7)
  (25.648351648351646, 4.0961746482250816e-7)
  (26.626373626373628, 4.351074878795132e-7)
  (27.604395604395606, 4.614955174817214e-7)
  (28.58241758241758, 4.884652955955145e-7)
  (29.560439560439562, 5.157050105258122e-7)
  (30.538461538461537, 5.429131100243616e-7)
  (31.516483516483518, 5.698038167348804e-7)
  (32.494505494505496, 5.961120842946756e-7)
  (33.472527472527474, 6.215977763715076e-7)
  (34.45054945054945, 6.46048909581094e-7)
  (35.42857142857142, 6.692838682685392e-7)
  (36.40659340659341, 6.911525676050114e-7)
  (37.38461538461538, 7.115366048733324e-7)
  (38.362637362637365, 7.303484920236946e-7)
  (39.34065934065934, 7.475301022204455e-7)
  (40.31868131868132, 7.630504877805205e-7)
  (41.2967032967033, 7.769032370205891e-7)
  (42.27472527472527, 7.891035348727761e-7)
  (43.252747252747255, 7.996850793772097e-7)
  (44.230769230769226, 8.086969863746045e-7)
  (45.20879120879121, 8.162007909163559e-7)
  (46.18681318681318, 8.222676287352845e-7)
  (47.16483516483517, 8.269756566866203e-7)
  (48.142857142857146, 8.304077488785318e-7)
  (49.12087912087912, 8.326494861831523e-7)
  (50.098901098901095, 8.337874413712521e-7)
  (51.07692307692307, 8.339077502740214e-7)
  (52.05494505494506, 8.330949508980392e-7)
  (53.032967032967036, 8.314310668896123e-7)
  (54.01098901098901, 8.289949086667987e-7)
  (54.98901098901099, 8.258615644003662e-7)
  (55.96703296703297, 8.221020533461862e-7)
  (56.94505494505494, 8.177831153845251e-7)
  (57.92307692307692, 8.129671126479818e-7)
  (58.901098901098905, 8.077120215316219e-7)
  (59.87912087912088, 8.020714959558195e-7)
  (60.857142857142854, 7.960949853326836e-7)
  (61.83516483516483, 7.89827893159033e-7)
  (62.81318681318682, 7.833117644511538e-7)
  (63.79120879120879, 7.765844923079182e-7)
  (64.76923076923077, 7.696805357221536e-7)
  (65.74725274725274, 7.626311423537079e-7)
  (66.72527472527473, 7.554645713415543e-7)
  (67.7032967032967, 7.482063123831354e-7)
  (68.68131868131869, 7.408792982675475e-7)
  (69.65934065934066, 7.335041088370704e-7)
  (70.63736263736263, 7.260991649913405e-7)
  (71.61538461538461, 7.186809118609215e-7)
  (72.5934065934066, 7.112639906819082e-7)
  (73.57142857142858, 7.038613992180027e-7)
  (74.54945054945054, 6.964846408166368e-7)
  (75.52747252747253, 6.891438623648661e-7)
  (76.50549450549451, 6.818479815402795e-7)
  (77.48351648351648, 6.746048038420292e-7)
  (78.46153846153847, 6.67421129945365e-7)
  (79.43956043956044, 6.603028539566844e-7)
  (80.41758241758242, 6.532550531606041e-7)
  (81.3956043956044, 6.462820698506147e-7)
  (82.37362637362638, 6.393875858240541e-7)
  (83.35164835164835, 6.325746901036098e-7)
  (84.32967032967032, 6.258459404234474e-7)
  (85.3076923076923, 6.192034189904916e-7)
  (86.28571428571429, 6.12648783001574e-7)
  (87.26373626373626, 6.061833103663917e-7)
  (88.24175824175823, 5.99807941055223e-7)
  (89.21978021978022, 5.93523314459836e-7)
  (90.1978021978022, 5.87329803126387e-7)
  (91.17582417582418, 5.81227543190674e-7)
  (92.15384615384615, 5.752164618191538e-7)
  (93.13186813186813, 5.692963019336731e-7)
  (94.10989010989012, 5.634666444740411e-7)
  (95.08791208791209, 5.577269284304189e-7)
  (96.06593406593407, 5.520764688568902e-7)
  (97.04395604395604, 5.465144730586096e-7)
  (98.02197802197801, 5.410400551274197e-7)
  (99.0, 5.356522489847595e-7)
};

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt,dotted
] coordinates {
  (1.0, 0.00014188891916254537)
  (1.9, 7.552818530505148e-5)
  (2.8000000000000003, 5.179046365976409e-5)
  (3.6999999999999997, 3.9606798195235805e-5)
  (4.6, 3.2202674961266173e-5)
  (5.5, 2.7234957992260302e-5)
  (6.4, 2.3678227581315998e-5)
  (7.3, 2.1013591566308007e-5)
  (8.200000000000001, 1.8952017044990234e-5)
  (9.1, 1.732207716712136e-5)
  (10.0, 1.6018121724326018e-5)
  (10.0, 1.6018121724326018e-5)
  (10.978021978021978, 1.4893767436238496e-5)
  (11.956043956043956, 1.4022563686466065e-5)
  (12.934065934065933, 1.337115576481443e-5)
  (13.912087912087912, 1.2918298444772299e-5)
  (14.89010989010989, 1.2649786845073676e-5)
  (15.868131868131869, 1.2555294024587396e-5)
  (16.846153846153847, 1.2626396693949646e-5)
  (17.824175824175825, 1.2855344739421718e-5)
  (18.8021978021978, 1.3234297189036178e-5)
  (19.78021978021978, 1.3754853441368187e-5)
  (20.75824175824176, 1.4407776513925337e-5)
  (21.736263736263737, 1.5182847779882283e-5)
  (22.714285714285715, 1.6068818592078063e-5)
  (23.692307692307693, 1.7053439039095217e-5)
  (24.67032967032967, 1.812355171286191e-5)
  (25.648351648351646, 1.9265241434509777e-5)
  (26.626373626373628, 2.0464032216589232e-5)
  (27.604395604395606, 2.1705121635360434e-5)
  (28.58241758241758, 2.297364118970154e-5)
  (29.560439560439562, 2.425492981383786e-5)
  (30.538461538461537, 2.5534806952155738e-5)
  (31.516483516483518, 2.6799831759228535e-5)
  (32.494505494505496, 2.8037536134918144e-5)
  (33.472527472527474, 2.9236621357370547e-5)
  (34.45054945054945, 3.038711082158874e-5)
  (35.42857142857142, 3.148045453203481e-5)
  (36.40659340659341, 3.250958420945864e-5)
  (37.38461538461538, 3.346892085104963e-5)
  (38.362637362637365, 3.4354339085922444e-5)
  (39.34065934065934, 3.516309453648239e-5)
  (40.31868131868132, 3.5893721563762086e-5)
  (41.2967032967033, 3.6545909258743e-5)
  (42.27472527472527, 3.7120363424945e-5)
  (43.252747252747255, 3.7618661705214654e-5)
  (44.230769230769226, 3.804310808103243e-5)
  (45.20879120879121, 3.839659185719286e-5)
  (46.18681318681318, 3.868245506313408e-5)
  (47.16483516483517, 3.8904371053932574e-5)
  (48.142857142857146, 3.906623605000543e-5)
  (49.12087912087912, 3.917207445847389e-5)
  (50.098901098901095, 3.922595809093659e-5)
  (51.07692307692307, 3.9231938833700164e-5)
  (52.05494505494506, 3.919399392593549e-5)
  (53.032967032967036, 3.9115982739448156e-5)
  (54.01098901098901, 3.9001613807520844e-5)
  (54.98901098901099, 3.8854420795616265e-5)
  (55.96703296703297, 3.8677746120918686e-5)
  (56.94505494505494, 3.847473099066537e-5)
  (57.92307692307692, 3.8248310724062234e-5)
  (58.901098901098905, 3.8001214335749626e-5)
  (59.87912087912088, 3.7735967479844634e-5)
  (60.857142857142854, 3.745489797491546e-5)
  (61.83516483516483, 3.7160143246557225e-5)
  (62.81318681318682, 3.6853659132124885e-5)
  (63.79120879120879, 3.6537229589722375e-5)
  (64.76923076923077, 3.621247693988972e-5)
  (65.74725274725274, 3.588087234350837e-5)
  (66.72527472527473, 3.554374628371608e-5)
  (67.7032967032967, 3.520229887386161e-5)
  (68.68131868131869, 3.485760985870773e-5)
  (69.65934065934066, 3.4510648213240943e-5)
  (70.63736263736263, 3.416228127360929e-5)
  (71.61538461538461, 3.381328335888276e-5)
  (72.5934065934066, 3.3464343861425496e-5)
  (73.57142857142858, 3.311607479851986e-5)
  (74.54945054945054, 3.27690178292166e-5)
  (75.52747252747253, 3.242365074883717e-5)
  (76.50549450549451, 3.2080393479672244e-5)
  (77.48351648351648, 3.1739613580663866e-5)
  (78.46153846153847, 3.1401631301614744e-5)
  (79.43956043956044, 3.106672420906019e-5)
  (80.41758241758242, 3.073513141162844e-5)
  (81.3956043956044, 3.040705741272185e-5)
  (82.37362637362638, 3.0082675617849475e-5)
  (83.35164835164835, 2.9762131523069048e-5)
  (84.32967032967032, 2.94455456098674e-5)
  (85.3076923076923, 2.9133015970509197e-5)
  (86.28571428571429, 2.8824620686484882e-5)
  (87.26373626373626, 2.852041998123852e-5)
  (88.24175824175823, 2.8220458166899328e-5)
  (89.21978021978022, 2.7924765403304816e-5)
  (90.1978021978022, 2.7633359286206642e-5)
  (91.17582417582418, 2.7346246280215485e-5)
  (92.15384615384615, 2.7063423010768003e-5)
  (93.13186813186813, 2.678487742820391e-5)
  (94.10989010989012, 2.6510589855918207e-5)
  (95.08791208791209, 2.6240533933510286e-5)
  (96.06593406593407, 2.597467746488237e-5)
  (97.04395604395604, 2.5712983180345765e-5)
  (98.02197802197801, 2.5455409420969423e-5)
  (99.0, 2.5201910752648948e-5)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt,solid
] coordinates {
  (1.0, 3.782673890267075e-5)
  (1.9, 2.0131371214623596e-5)
  (2.8000000000000003, 1.3799851998254253e-5)
  (3.6999999999999997, 1.0548601457054445e-5)
  (4.6, 8.571421997526682e-6)
  (5.5, 7.243647591398866e-6)
  (6.4, 6.291790733244771e-6)
  (7.3, 5.577459349354424e-6)
  (8.200000000000001, 5.02345213390175e-6)
  (9.1, 4.583788978454847e-6)
  (10.0, 4.229843251235609e-6)
  (10.0, 4.229843251235609e-6)
  (10.978021978021978, 3.921096964317375e-6)
  (11.956043956043956, 3.676509166760304e-6)
  (12.934065934065933, 3.485812400363619e-6)
  (13.912087912087912, 3.3417915581183597e-6)
  (14.89010989010989, 3.2390096063941784e-6)
  (15.868131868131869, 3.173043621185281e-6)
  (16.846153846153847, 3.1400355483352177e-6)
  (17.824175824175825, 3.1364375318591434e-6)
  (18.8021978021978, 3.1588767993599625e-6)
  (19.78021978021978, 3.2040931224691125e-6)
  (20.75824175824176, 3.268919423958793e-6)
  (21.736263736263737, 3.3502870560387255e-6)
  (22.714285714285715, 3.445244076635422e-6)
  (23.692307692307693, 3.5509790834048953e-6)
  (24.67032967032967, 3.664845837157204e-6)
  (25.648351648351646, 3.784385643381033e-6)
  (26.626373626373628, 3.907345638451913e-6)
  (27.604395604395606, 4.031708893813278e-6)
  (28.58241758241758, 4.155630292045861e-6)
  (29.560439560439562, 4.2775534550602365e-6)
  (30.538461538461537, 4.3961257578638104e-6)
  (31.516483516483518, 4.51021323534361e-6)
  (32.494505494505496, 4.618889496286303e-6)
  (33.472527472527474, 4.7214217422273704e-6)
  (34.45054945054945, 4.817254710646052e-6)
  (35.42857142857142, 4.905993316994392e-6)
  (36.40659340659341, 4.987384691391947e-6)
  (37.38461538461538, 5.061300206384577e-6)
  (38.362637362637365, 5.127717983059181e-6)
  (39.34065934065934, 5.186706252999819e-6)
  (40.31868131868132, 5.2384078497550076e-6)
  (41.2967032967033, 5.283026010171644e-6)
  (42.27472527472527, 5.320811585728646e-6)
  (43.252747252747255, 5.3520516978977e-6)
  (44.230769230769226, 5.3770598194152695e-6)
  (45.20879120879121, 5.396167224193751e-6)
  (46.18681318681318, 5.4097157209555975e-6)
  (47.16483516483517, 5.418051567819817e-6)
  (48.142857142857146, 5.421520455229423e-6)
  (49.12087912087912, 5.4204634410810076e-6)
  (50.098901098901095, 5.415213723166493e-6)
  (51.07692307692307, 5.40609413872865e-6)
  (52.05494505494506, 5.39341528795211e-6)
  (53.032967032967036, 5.377474186661425e-6)
  (54.01098901098901, 5.358553362674798e-6)
  (54.98901098901099, 5.3369203196366835e-6)
  (55.96703296703297, 5.3128273013422835e-6)
  (56.94505494505494, 5.286511298307012e-6)
  (57.92307692307692, 5.258194246457043e-6)
  (58.901098901098905, 5.228083375226871e-6)
  (59.87912087912088, 5.196371669006517e-6)
  (60.857142857142854, 5.163238411783617e-6)
  (61.83516483516483, 5.128849790000941e-6)
  (62.81318681318682, 5.09335953314182e-6)
  (63.79120879120879, 5.056909575420457e-6)
  (64.76923076923077, 5.019630725249789e-6)
  (65.74725274725274, 4.9816433319497285e-6)
  (66.72527472527473, 4.943057941501016e-6)
  (67.7032967032967, 4.903975935103461e-6)
  (68.68131868131869, 4.864490145912736e-6)
  (69.65934065934066, 4.824685450656387e-6)
  (70.63736263736263, 4.784639333908705e-6)
  (71.61538461538461, 4.744422423674767e-6)
  (72.5934065934066, 4.7040989976283604e-6)
  (73.57142857142858, 4.663727459895945e-6)
  (74.54945054945054, 4.62336078870433e-6)
  (75.52747252747253, 4.583046955534066e-6)
  (76.50549450549451, 4.542829316662195e-6)
  (77.48351648351648, 4.502746978151947e-6)
  (78.46153846153847, 4.462835135466629e-6)
  (79.43956043956044, 4.4231253889601765e-6)
  (80.41758241758242, 4.383646036537917e-6)
  (81.3956043956044, 4.344422344793792e-6)
  (82.37362637362638, 4.3054767999229634e-6)
  (83.35164835164835, 4.266829339683657e-6)
  (84.32967032967032, 4.2284975676464424e-6)
  (85.3076923076923, 4.190496950923346e-6)
  (86.28571428571429, 4.152841002518384e-6)
  (87.26373626373626, 4.115541449385605e-6)
  (88.24175824175823, 4.0786083872233425e-6)
  (89.21978021978022, 4.042050422975207e-6)
  (90.1978021978022, 4.005874805949833e-6)
  (91.17582417582418, 3.9700875484144766e-6)
  (92.15384615384615, 3.9346935364615974e-6)
  (93.13186813186813, 3.899696631893915e-6)
  (94.10989010989012, 3.865099765821908e-6)
  (95.08791208791209, 3.830905024618619e-6)
  (96.06593406593407, 3.7971137288302967e-6)
  (97.04395604395604, 3.763726505597376e-6)
  (98.02197802197801, 3.7307433550992976e-6)
  (99.0, 3.6981637114978095e-6)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt,dashed
] coordinates {
  (1.0, 3.0157908191598324e-6)
  (1.9, 1.6049115750651328e-6)
  (2.8000000000000003, 1.1001473804554528e-6)
  (3.6999999999999997, 8.404433182525423e-7)
  (4.6, 6.832827998351752e-7)
  (5.5, 5.774386488163807e-7)
  (6.4, 5.015453209463953e-7)
  (7.3, 4.4458621835192364e-7)
  (8.200000000000001, 4.0040731775660326e-7)
  (9.1, 3.653422323456254e-7)
  (10.0, 3.3710745337120446e-7)
  (10.0, 3.3710745337120446e-7)
  (10.978021978021978, 3.1246862528765025e-7)
  (11.956043956043956, 2.92935515936401e-7)
  (12.934065934065933, 2.776861334452381e-7)
  (13.912087912087912, 2.661416768353702e-7)
  (14.89010989010989, 2.5786522703222004e-7)
  (15.868131868131869, 2.5250108228212505e-7)
  (16.846153846153847, 2.497391417726479e-7)
  (17.824175824175825, 2.492947504924332e-7)
  (18.8021978021978, 2.5106888721949644e-7)
  (19.78021978021978, 2.5442634484127747e-7)
  (20.75824175824176, 2.593235856969729e-7)
  (21.736263736263737, 2.655187440220515e-7)
  (22.714285714285715, 2.7277859438090015e-7)
  (23.692307692307693, 2.808812649253108e-7)
  (24.67032967032967, 2.8961846660480123e-7)
  (25.648351648351646, 2.987972917839741e-7)
  (26.626373626373628, 3.0824157546470674e-7)
  (27.604395604395606, 3.1779280680046467e-7)
  (28.58241758241758, 3.2731059364287505e-7)
  (29.560439560439562, 3.3667270237181725e-7)
  (30.538461538461537, 3.457747128178627e-7)
  (31.516483516483518, 3.545293412027468e-7)
  (32.494505494505496, 3.628654920213972e-7)
  (33.472527472527474, 3.707271028985282e-7)
  (34.45054945054945, 3.78071845377656e-7)
  (35.42857142857142, 3.8486974026566457e-7)
  (36.40659340659341, 3.91101739544128e-7)
  (37.38461538461538, 3.967583188977674e-7)
  (38.362637362637365, 4.018381164037047e-7)
  (39.34065934065934, 4.0634664451440886e-7)
  (40.31868131868132, 4.1029509462165813e-7)
  (41.2967032967033, 4.1369924651589566e-7)
  (42.27472527472527, 4.165784891213143e-7)
  (43.252747252747255, 4.189549540455987e-7)
  (44.230769230769226, 4.2085275970453534e-7)
  (45.20879120879121, 4.2229736097938526e-7)
  (46.18681318681318, 4.2331499741922283e-7)
  (47.16483516483517, 4.2393223177700604e-7)
  (48.142857142857146, 4.2417557003086175e-7)
  (49.12087912087912, 4.240711538628912e-7)
  (50.098901098901095, 4.236445167319362e-7)
  (51.07692307692307, 4.229203950855111e-7)
  (52.05494505494506, 4.219225868277486e-7)
  (53.032967032967036, 4.206738498291121e-7)
  (54.01098901098901, 4.191958339788686e-7)
  (54.98901098901099, 4.1750904100489707e-7)
  (55.96703296703297, 4.1563280698989393e-7)
  (56.94505494505494, 4.1358530317992176e-7)
  (57.92307692307692, 4.1138355129876306e-7)
  (58.901098901098905, 4.0904345014341346e-7)
  (59.87912087912088, 4.065798107397198e-7)
  (60.857142857142854, 4.040063977831551e-7)
  (61.83516483516483, 4.0133597548026353e-7)
  (62.81318681318682, 3.9858035624504095e-7)
  (63.79120879120879, 3.957504509957368e-7)
  (64.76923076923077, 3.92856320045877e-7)
  (65.74725274725274, 3.899072237934369e-7)
  (66.72527472527473, 3.8691167258859943e-7)
  (67.7032967032967, 3.8387747530765975e-7)
  (68.68131868131869, 3.8081178628243504e-7)
  (69.65934065934066, 3.7772115033453033e-7)
  (70.63736263736263, 3.7461154574523365e-7)
  (71.61538461538461, 3.714884250575625e-7)
  (72.5934065934066, 3.6835675365945054e-7)
  (73.57142857142858, 3.652210461385219e-7)
  (74.54945054945054, 3.6208540043112354e-7)
  (75.52747252747253, 3.5895352981291103e-7)
  (76.50549450549451, 3.5582879279669605e-7)
  (77.48351648351648, 3.527142210165241e-7)
  (78.46153846153847, 3.4961254518613627e-7)
  (79.43956043956044, 3.465262192258072e-7)
  (80.41758241758242, 3.4345744265475903e-7)
  (81.3956043956044, 3.4040818134746857e-7)
  (82.37362637362638, 3.3738018675169807e-7)
  (83.35164835164835, 3.3437501366434564e-7)
  (84.32967032967032, 3.3139403665855306e-7)
  (85.3076923076923, 3.2843846525217445e-7)
  (86.28571428571429, 3.255093579039077e-7)
  (87.26373626373626, 3.226076349192823e-7)
  (88.24175824175823, 3.1973409034439733e-7)
  (89.21978021978022, 3.1688940292095434e-7)
  (90.1978021978022, 3.1407414617175394e-7)
  (91.17582417582418, 3.112887976815325e-7)
  (92.15384615384615, 3.085337476338333e-7)
  (93.13186813186813, 3.0580930666054523e-7)
  (94.10989010989012, 3.03115713056881e-7)
  (95.08791208791209, 3.004531394108509e-7)
  (96.06593406593407, 2.9782169869279695e-7)
  (97.04395604395604, 2.952214498472264e-7)
  (98.02197802197801, 2.926524029260769e-7)
  (99.0, 2.9011452379961656e-7)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt,dotted
] coordinates {
  (1.0, 0.00014187814618117116)
  (1.9, 7.550688454552949e-5)
  (2.8000000000000003, 5.175818523727583e-5)
  (3.6999999999999997, 3.956235555043251e-5)
  (4.6, 3.2146283958671986e-5)
  (5.5, 2.7165320456748477e-5)
  (6.4, 2.359433891175752e-5)
  (7.3, 2.091419668186802e-5)
  (8.200000000000001, 1.8835290466727597e-5)
  (9.1, 1.7185091138122367e-5)
  (10.0, 1.5856117297115446e-5)
  (10.0, 1.5856117297115446e-5)
  (10.978021978021978, 1.469605757154714e-5)
  (11.956043956043956, 1.3775886909266751e-5)
  (12.934065934065933, 1.305682006011919e-5)
  (13.912087912087912, 1.2511510970487136e-5)
  (14.89010989010989, 1.2119295014596647e-5)
  (15.868131868131869, 1.1863342613455281e-5)
  (16.846153846153847, 1.1728989566471197e-5)
  (17.824175824175825, 1.1702793125365118e-5)
  (18.8021978021978, 1.1772032477215282e-5)
  (19.78021978021978, 1.1924477564289756e-5)
  (20.75824175824176, 1.2148316090495906e-5)
  (21.736263736263737, 1.243225134274738e-5)
  (22.714285714285715, 1.276521886491183e-5)
  (23.692307692307693, 1.3137017862948059e-5)
  (24.67032967032967, 1.353800055375202e-5)
  (25.648351648351646, 1.3959250271799564e-5)
  (26.626373626373628, 1.4392638381742488e-5)
  (27.604395604395606, 1.4830862339411076e-5)
  (28.58241758241758, 1.5267463963445077e-5)
  (29.560439560439562, 1.5696828547371707e-5)
  (30.538461538461537, 1.6114166539036144e-5)
  (31.516483516483518, 1.6515480227915292e-5)
  (32.494505494505496, 1.689751827617431e-5)
  (33.472527472527474, 1.725772106439644e-5)
  (34.45054945054945, 1.7594159753528997e-5)
  (35.42857142857142, 1.7905471744581165e-5)
  (36.40659340659341, 1.8190794897080464e-5)
  (37.38461538461538, 1.8449702490492967e-5)
  (38.362637362637365, 1.8682140516522146e-5)
  (39.34065934065934, 1.888836850294243e-5)
  (40.31868131868132, 1.90689047117642e-5)
  (41.2967032967033, 1.9224476238958555e-5)
  (42.27472527472527, 1.935597427631005e-5)
  (43.252747252747255, 1.946441457986172e-5)
  (44.230769230769226, 1.9550903021921197e-5)
  (45.20879120879121, 1.96166059803729e-5)
  (46.18681318681318, 1.9662725234393382e-5)
  (47.16483516483517, 1.969047698334564e-5)
  (48.142857142857146, 1.970107457940322e-5)
  (49.12087912087912, 1.969571455851469e-5)
  (50.098901098901095, 1.9675565563491737e-5)
  (51.07692307692307, 1.964175977287167e-5)
  (52.05494505494506, 1.9595386476119466e-5)
  (53.032967032967036, 1.953748746678809e-5)
  (54.01098901098901, 1.946905395819134e-5)
  (54.98901098901099, 1.9391024759295306e-5)
  (55.96703296703297, 1.9304285480694857e-5)
  (56.94505494505494, 1.9209668570910705e-5)
  (57.92307692307692, 1.9107954011310975e-5)
  (58.901098901098905, 1.8999870523465405e-5)
  (59.87912087912088, 1.888609716558209e-5)
  (60.857142857142854, 1.8767265214884446e-5)
  (61.83516483516483, 1.8643960250477035e-5)
  (62.81318681318682, 1.8516724366585903e-5)
  (63.79120879120879, 1.8386058459243807e-5)
  (64.76923076923077, 1.825242454073236e-5)
  (65.74725274725274, 1.8116248045609156e-5)
  (66.72527472527473, 1.797792010013902e-5)
  (67.7032967032967, 1.7837799733617138e-5)
  (68.68131868131869, 1.769621601558957e-5)
  (69.65934065934066, 1.755347010751247e-5)
  (70.63736263736263, 1.7409837221086128e-5)
  (71.61538461538461, 1.7265568478485038e-5)
  (72.5934065934066, 1.712089267209101e-5)
  (73.57142857142858, 1.6976017923222427e-5)
  (74.54945054945054, 1.6831133240820848e-5)
  (75.52747252747253, 1.668640998218144e-5)
  (76.50549450549451, 1.6542003218653834e-5)
  (77.48351648351648, 1.6398053009850932e-5)
  (78.46153846153847, 1.6254685590324862e-5)
  (79.43956043956044, 1.6112014472940608e-5)
  (80.41758241758242, 1.5970141473329875e-5)
  (81.3956043956044, 1.582915765986331e-5)
  (82.37362637362638, 1.5689144233562134e-5)
  (83.35164835164835, 1.5550173342295787e-5)
  (84.32967032967032, 1.541230883349558e-5)
  (85.3076923076923, 1.527560694946653e-5)
  (86.28571428571429, 1.514011696921019e-5)
  (87.26373626373626, 1.500588180048673e-5)
  (88.24175824175823, 1.4872938525653065e-5)
  (89.21978021978022, 1.4741318904616578e-5)
  (90.1978021978022, 1.4611049838048606e-5)
  (91.17582417582418, 1.4482153793807348e-5)
  (92.15384615384615, 1.43546491993312e-5)
  (93.13186813186813, 1.4228550802581163e-5)
  (94.10989010989012, 1.410387000393426e-5)
  (95.08791208791209, 1.3980615161264357e-5)
  (96.06593406593407, 1.3858791870286213e-5)
  (97.04395604395604, 1.3738403222089756e-5)
  (98.02197802197801, 1.3619450039649569e-5)
  (99.0, 1.3501931094961989e-5)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt,solid
] coordinates {
  (1.0, 3.782645288437823e-5)
  (1.9, 2.0131057476155773e-5)
  (2.8000000000000003, 1.3799363593602081e-5)
  (3.6999999999999997, 1.054793700579412e-5)
  (4.6, 8.57057808258975e-6)
  (5.5, 7.242597206212786e-6)
  (6.4, 6.290526313038202e-6)
  (7.3, 5.575963007289594e-6)
  (8.200000000000001, 5.021696154989016e-6)
  (9.1, 4.581727377883678e-6)
  (10.0, 4.2274003891967336e-6)
  (10.0, 4.2274003891967336e-6)
  (10.978021978021978, 3.918105325249997e-6)
  (11.956043956043956, 3.6727635315346465e-6)
  (12.934065934065933, 3.48103182386318e-6)
  (13.912087912087912, 3.335616451007836e-6)
  (14.89010989010989, 3.231004880627667e-6)
  (15.868131868131869, 3.1627071680718898e-6)
  (16.846153846153847, 3.1268110158502315e-6)
  (17.824175824175825, 3.1197302784200207e-6)
  (18.8021978021978, 3.1380719040513728e-6)
  (19.78021978021978, 3.17857437263851e-6)
  (20.75824175824176, 3.2380882652508184e-6)
  (21.736263736263737, 3.313580580097551e-6)
  (22.714285714285715, 3.4021512432770023e-6)
  (23.692307692307693, 3.501054527662411e-6)
  (24.67032967032967, 3.607720791175045e-6)
  (25.648351648351646, 3.719775697156285e-6)
  (26.626373626373628, 3.835074830509378e-6)
  (27.604395604395606, 3.951630746785465e-6)
  (28.58241758241758, 4.067750362911851e-6)
  (29.560439560439562, 4.181939736640484e-6)
  (30.538461538461537, 4.292924822527252e-6)
  (31.516483516483518, 4.399642508000513e-6)
  (32.494505494505496, 4.501228427455737e-6)
  (33.472527472527474, 4.597002346263379e-6)
  (34.45054945054945, 4.686451887006743e-6)
  (35.42857142857142, 4.769215310876164e-6)
  (36.40659340659341, 4.845063981268416e-6)
  (37.38461538461538, 4.9138850360125175e-6)
  (38.362637362637365, 4.975664689015287e-6)
  (39.34065934065934, 5.030472479046327e-6)
  (40.31868131868132, 5.07844668824084e-6)
  (41.2967032967033, 5.119781069085679e-6)
  (42.27472527472527, 5.15471294789904e-6)
  (43.252747252747255, 5.183512715528789e-6)
  (44.230769230769226, 5.206474671642894e-6)
  (45.20879120879121, 5.223909156399496e-6)
  (46.18681318681318, 5.236135880940822e-6)
  (47.16483516483517, 5.243478354386512e-6)
  (48.142857142857146, 5.246259298151293e-6)
  (49.12087912087912, 5.2447969369310926e-6)
  (50.098901098901095, 5.2394020582198675e-6)
  (51.07692307692307, 5.230375737562079e-6)
  (52.05494505494506, 5.218007633947218e-6)
  (53.032967032967036, 5.202574768040408e-6)
  (54.01098901098901, 5.184340704722826e-6)
  (54.98901098901099, 5.163555070242298e-6)
  (55.96703296703297, 5.140453342833816e-6)
  (56.94505494505494, 5.115256863746183e-6)
  (57.92307692307692, 5.088173023074159e-6)
  (58.901098901098905, 5.0593955815740945e-6)
  (59.87912087912088, 5.029105095710115e-6)
  (60.857142857142854, 4.997469418546939e-6)
  (61.83516483516483, 4.964644253804281e-6)
  (62.81318681318682, 4.930773744460578e-6)
  (63.79120879120879, 4.8959910807954334e-6)
  (64.76923076923077, 4.860419115744818e-6)
  (65.74725274725274, 4.824170977969272e-6)
  (66.72527472527473, 4.7873506751572635e-6)
  (67.7032967032967, 4.750053681855637e-6)
  (68.68131868131869, 4.71236750758385e-6)
  (69.65934065934066, 4.674372242192935e-6)
  (70.63736263736263, 4.636141076410143e-6)
  (71.61538461538461, 4.597740796303162e-6)
  (72.5934065934066, 4.559232251030542e-6)
  (73.57142857142858, 4.520670793745647e-6)
  (74.54945054945054, 4.482106695911073e-6)
  (75.52747252747253, 4.443585535579018e-6)
  (76.50549450549451, 4.4051485604160875e-6)
  (77.48351648351648, 4.366833026412932e-6)
  (78.46153846153847, 4.32867251333122e-6)
  (79.43956043956044, 4.290697218012266e-6)
  (80.41758241758242, 4.2529342267118785e-6)
  (81.3956043956044, 4.2154077676408815e-6)
  (82.37362637362638, 4.178139444885914e-6)
  (83.35164835164835, 4.141148454865595e-6)
  (84.32967032967032, 4.104451786445893e-6)
  (85.3076923076923, 4.068064405799473e-6)
  (86.28571428571429, 4.031999427048481e-6)
  (87.26373626373626, 3.996268269681682e-6)
  (88.24175824175823, 3.960880803685439e-6)
  (89.21978021978022, 3.925845483276089e-6)
  (90.1978021978022, 3.891169470069077e-6)
  (91.17582417582418, 3.856858746468715e-6)
  (92.15384615384615, 3.822918220012224e-6)
  (93.13186813186813, 3.7893518193531885e-6)
  (94.10989010989012, 3.7561625825229286e-6)
  (95.08791208791209, 3.7233527380639083e-6)
  (96.06593406593407, 3.6909237795869524e-6)
  (97.04395604395604, 3.6588765342643336e-6)
  (98.02197802197801, 3.6272112257331372e-6)
  (99.0, 3.595927531848103e-6)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt,dashed
] coordinates {
  (1.0, 3.0157078685936133e-6)
  (1.9, 1.6049053214474488e-6)
  (2.8000000000000003, 1.1001307166185641e-6)
  (3.6999999999999997, 8.404990458135867e-7)
  (4.6, 6.832572274448833e-7)
  (5.5, 5.774029928071038e-7)
  (6.4, 5.015021193129433e-7)
  (7.3, 4.4453504844146364e-7)
  (8.200000000000001, 4.0034724471436743e-7)
  (9.1, 3.6527167702938806e-7)
  (10.0, 3.3702381116800405e-7)
  (10.0, 3.3702381116800405e-7)
  (10.978021978021978, 3.1236613979628446e-7)
  (11.956043956043956, 2.9280713822351996e-7)
  (12.934065934065933, 2.7752222606587766e-7)
  (13.912087912087912, 2.6592992286396506e-7)
  (14.89010989010989, 2.575907474334074e-7)
  (15.868131868131869, 2.521467360298178e-7)
  (16.846153846153847, 2.49285971783467e-7)
  (17.824175824175825, 2.4891462085403235e-7)
  (18.8021978021978, 2.5034730697571804e-7)
  (19.78021978021978, 2.5354590561371853e-7)
  (20.75824175824176, 2.5826382281457547e-7)
  (21.736263736263737, 2.642604073605582e-7)
  (22.714285714285715, 2.713042592850081e-7)
  (23.692307692307693, 2.791758156075126e-7)
  (24.67032967032967, 2.8766945995080537e-7)
  (25.648351648351646, 2.9659520533729976e-7)
  (26.626373626373628, 3.0577994284581997e-7)
  (27.604395604395606, 3.150682468132743e-7)
  (28.58241758241758, 3.2432274301466006e-7)
  (29.560439560439562, 3.334240653022656e-7)
  (30.538461538461537, 3.4227044275194876e-7)
  (31.516483516483518, 3.5077697132353926e-7)
  (32.494505494505496, 3.5887463093091276e-7)
  (33.472527472527474, 3.6650911099097234e-7)
  (34.45054945054945, 3.7363950574452937e-7)
  (35.42857142857142, 3.8023693585670545e-7)
  (36.40659340659341, 3.862831459758043e-7)
  (37.38461538461538, 3.91769119949542e-7)
  (38.362637362637365, 3.966937470235434e-7)
  (39.34065934065934, 4.0106256417306165e-7)
  (40.31868131868132, 4.048865921709342e-7)
  (41.2967032967033, 4.081812763433447e-7)
  (42.27472527472527, 4.1096553734845103e-7)
  (43.252747252747255, 4.132609327652721e-7)
  (44.230769230769226, 4.150909267594878e-7)
  (45.20879120879121, 4.164802625068831e-7)
  (46.18681318681318, 4.17454430283116e-7)
  (47.16483516483517, 4.180392230381262e-7)
  (48.142857142857146, 4.182603707329284e-7)
  (49.12087912087912, 4.181432446029734e-7)
  (50.098901098901095, 4.1771262271636587e-7)
  (51.07692307692307, 4.1699250862386467e-7)
  (52.05494505494506, 4.160059954737389e-7)
  (53.032967032967036, 4.147751686268549e-7)
  (54.01098901098901, 4.133210405085052e-7)
  (54.98901098901099, 4.116635121381071e-7)
  (55.96703296703297, 4.0982135646093055e-7)
  (56.94505494505494, 4.078122192504491e-7)
  (57.92307692307692, 4.0565263394523864e-7)
  (58.901098901098905, 4.033580473250357e-7)
  (59.87912087912088, 4.009428534146317e-7)
  (60.857142857142854, 3.984204334324208e-7)
  (61.83516483516483, 3.9580319997513e-7)
  (62.81318681318682, 3.9310264395501906e-7)
  (63.79120879120879, 3.9032938308502984e-7)
  (64.76923076923077, 3.8749321094532263e-7)
  (65.74725274725274, 3.846031458660521e-7)
  (66.72527472527473, 3.816674790303894e-7)
  (67.7032967032967, 3.7869382134287783e-7)
  (68.68131868131869, 3.756891487249997e-7)
  (69.65934065934066, 3.7265984559577547e-7)
  (70.63736263736263, 3.696117463733971e-7)
  (71.61538461538461, 3.665501748970446e-7)
  (72.5934065934066, 3.634799817184915e-7)
  (73.57142857142858, 3.604055792530159e-7)
  (74.54945054945054, 3.5733097481016327e-7)
  (75.52747252747253, 3.542598015487116e-7)
  (76.50549450549451, 3.51195347417963e-7)
  (77.48351648351648, 3.4814058216036847e-7)
  (78.46153846153847, 3.4509818245944635e-7)
  (79.43956043956044, 3.420705553226469e-7)
  (80.41758241758242, 3.390598597920497e-7)
  (81.3956043956044, 3.360680270769319e-7)
  (82.37362637362638, 3.3309677920188056e-7)
  (83.35164835164835, 3.3014764626254476e-7)
  (84.32967032967032, 3.272219823786399e-7)
  (85.3076923076923, 3.2432098043069316e-7)
  (86.28571428571429, 3.2144568566341264e-7)
  (87.26373626373626, 3.1859700823467625e-7)
  (88.24175824175823, 3.1577573478505245e-7)
  (89.21978021978022, 3.1298253909861776e-7)
  (90.1978021978022, 3.102179919216538e-7)
  (91.17582417582418, 3.074825700017431e-7)
  (92.15384615384615, 3.047766644057318e-7)
  (93.13186813186813, 3.0210058817119706e-7)
  (94.10989010989012, 2.9945458334231423e-7)
  (95.08791208791209, 2.9683882743748874e-7)
  (96.06593406593407, 2.9425343939274436e-7)
  (97.04395604395604, 2.916984850216914e-7)
  (98.02197802197801, 2.891739820298902e-7)
  (99.0, 2.866799046186262e-7)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt,dotted
] coordinates {
  (1.0, 0.00014187811219004072)
  (1.9, 7.550683783063396e-5)
  (2.8000000000000003, 5.175811377049069e-5)
  (3.6999999999999997, 3.956226578022054e-5)
  (4.6, 3.2146159620473496e-5)
  (5.5, 2.7165166560647512e-5)
  (6.4, 2.359415364834079e-5)
  (7.3, 2.09139773576469e-5)
  (8.200000000000001, 1.883503297743669e-5)
  (9.1, 1.7184788679942755e-5)
  (10.0, 1.5855758685587133e-5)
  (10.0, 1.5855758685587133e-5)
  (10.978021978021978, 1.4695618078583922e-5)
  (11.956043956043956, 1.3775336276539684e-5)
  (12.934065934065933, 1.3056116951795511e-5)
  (13.912087912087912, 1.2510602607321235e-5)
  (14.89010989010989, 1.211811770588089e-5)
  (15.868131868131869, 1.1861823070004658e-5)
  (16.846153846153847, 1.1727046834494961e-5)
  (17.824175824175825, 1.1700340969419469e-5)
  (18.8021978021978, 1.176898204290544e-5)
  (19.78021978021978, 1.1920740159720929e-5)
  (20.75824175824176, 1.2143805937286323e-5)
  (21.736263736263737, 1.2426887753358146e-5)
  (22.714285714285715, 1.2758929876827418e-5)
  (23.692307692307693, 1.3129740736308983e-5)
  (24.67032967032967, 1.352968381355992e-5)
  (25.648351648351646, 1.3949854753262503e-5)
  (26.626373626373628, 1.4382137804748748e-5)
  (27.604395604395606, 1.481924343171335e-5)
  (28.58241758241758, 1.5254726173185575e-5)
  (29.560439560439562, 1.568298340137599e-5)
  (30.538461538461537, 1.6099236713388894e-5)
  (31.516483516483518, 1.6499498401846597e-5)
  (32.494505494505496, 1.68805258398492e-5)
  (33.472527472527474, 1.723976674674945e-5)
  (34.45054945054945, 1.757529822890837e-5)
  (35.42857142857142, 1.788576226775853e-5)
  (36.40659340659341, 1.8170300006139242e-5)
  (37.38461538461538, 1.84284868070617e-5)
  (38.362637362637365, 1.8660269663391027e-5)
  (39.34065934065934, 1.886590815072297e-5)
  (40.31868131868132, 1.9045919759159027e-5)
  (41.2967032967033, 1.920103012549354e-5)
  (42.27472527472527, 1.9332128422015234e-5)
  (43.252747252747255, 1.9440227943264046e-5)
  (44.230769230769226, 1.9526431765675075e-5)
  (45.20879120879121, 1.9591903232725957e-5)
  (46.18681318681318, 1.9637840934281704e-5)
  (47.16483516483517, 1.9665457797065544e-5)
  (48.142857142857146, 1.9675963877359937e-5)
  (49.12087912087912, 1.9670552441373856e-5)
  (50.098901098901095, 1.9650388928047743e-5)
  (51.07692307692307, 1.9616602409015927e-5)
  (52.05494505494506, 1.9570279187377427e-5)
  (53.032967032967036, 1.9512458207946163e-5)
  (54.01098901098901, 1.944412798453125e-5)
  (54.98901098901099, 1.936622478286373e-5)
  (55.96703296703297, 1.927963182985867e-5)
  (56.94505494505494, 1.9185179350173605e-5)
  (57.92307692307692, 1.9083645259000504e-5)
  (58.901098901098905, 1.8975756365442128e-5)
  (59.87912087912088, 1.8862189963582787e-5)
  (60.857142857142854, 1.8743575708497422e-5)
  (61.83516483516483, 1.862049769206573e-5)
  (62.81318681318682, 1.8493496648737687e-5)
  (63.79120879120879, 1.836307223452941e-5)
  (64.76923076923077, 1.8229685333728828e-5)
  (65.74725274725274, 1.8093760357267184e-5)
  (66.72527472527473, 1.795568750467529e-5)
  (67.7032967032967, 1.7815824968184865e-5)
  (68.68131868131869, 1.767450106303284e-5)
  (69.65934065934066, 1.753201627254529e-5)
  (70.63736263736263, 1.7388645200258702e-5)
  (71.61538461538461, 1.7244638424310524e-5)
  (72.5934065934066, 1.710022425170834e-5)
  (73.57142857142858, 1.6955610371966667e-5)
  (74.54945054945054, 1.681098541106342e-5)
  (75.52747252747253, 1.6666520387789822e-5)
  (76.50549450549451, 1.65223700754055e-5)
  (77.48351648351648, 1.6378674272118945e-5)
  (78.46153846153847, 1.6235558984335063e-5)
  (79.43956043956044, 1.6093137526882057e-5)
  (80.41758241758242, 1.5951511544581688e-5)
  (81.3956043956044, 1.5810771959583177e-5)
  (82.37362637362638, 1.5670999848863846e-5)
  (83.35164835164835, 1.55322672562267e-5)
  (84.32967032967032, 1.5394637943008378e-5)
  (85.3076923076923, 1.525816808156448e-5)
  (86.28571428571429, 1.5122906895430618e-5)
  (87.26373626373626, 1.4988897249874177e-5)
  (88.24175824175823, 1.4856176196360358e-5)
  (89.21978021978022, 1.4724775474261088e-5)
  (90.1978021978022, 1.4594721972939331e-5)
  (91.17582417582418, 1.446603815714902e-5)
  (92.15384615384615, 1.4338742458502075e-5)
  (93.13186813186813, 1.4212849635572166e-5)
  (94.10989010989012, 1.4088371105030321e-5)
  (95.08791208791209, 1.3965315246040526e-5)
  (96.06593406593407, 1.3843687679985218e-5)
  (97.04395604395604, 1.3723491527441254e-5)
  (98.02197802197801, 1.3604727644186128e-5)
  (99.0, 1.3487394837881552e-5)
};

\end{axis}
\end{tikzpicture}


==> tikz/dispersion_varybeta_re.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {\axheight},
  ylabel = {$\Re(\nondim\omega)$},
  xmin = {0},
  xmax = {100},
  xlabel = {$\beta_{0} (\%)$},
  ymin = {0},
  width = {\twoaxwidth}
]

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt,solid
] coordinates {
  (1.0, 9.99876317492258)
  (1.9, 7.253867032574545)
  (2.8000000000000003, 5.975406185041201)
  (3.6999999999999997, 5.198111965412626)
  (4.6, 4.661950041965416)
  (5.5, 4.263489757781404)
  (6.4, 3.952361127798963)
  (7.3, 3.7007113699781096)
  (8.200000000000001, 3.4917227930441146)
  (9.1, 3.314561101680305)
  (10.0, 3.161890088856169)
  (10.0, 3.161890088856169)
  (10.978021978021978, 3.0177605149228075)
  (11.956043956043956, 2.8916992487296205)
  (12.934065934065933, 2.7802214888935937)
  (13.912087912087912, 2.680716176290818)
  (14.89010989010989, 2.5911831088093455)
  (15.868131868131869, 2.5100606840135304)
  (16.846153846153847, 2.4361095187002806)
  (17.824175824175825, 2.3683317148881557)
  (18.8021978021978, 2.3059135481547113)
  (19.78021978021978, 2.248183949189185)
  (20.75824175824176, 2.1945838801250845)
  (21.736263736263737, 2.1446433805618703)
  (22.714285714285715, 2.0979641118580274)
  (23.692307692307693, 2.05420590806301)
  (24.67032967032967, 2.013076290099919)
  (25.648351648351646, 1.9743222012667268)
  (26.626373626373628, 1.9377234285261054)
  (27.604395604395606, 1.9030873177041197)
  (28.58241758241758, 1.8702444922040034)
  (29.560439560439562, 1.839045357534027)
  (30.538461538461537, 1.8093572266838605)
  (31.516483516483518, 1.781061940094297)
  (32.494505494505496, 1.7540538826931775)
  (33.472527472527474, 1.728238322008228)
  (34.45054945054945, 1.7035300076690634)
  (35.42857142857142, 1.6798519850589928)
  (36.40659340659341, 1.6571345854628103)
  (37.38461538461538, 1.6353145624958494)
  (38.362637362637365, 1.6143343504155547)
  (39.34065934065934, 1.59414142449559)
  (40.31868131868132, 1.5746877472709653)
  (41.2967032967033, 1.5559292873560777)
  (42.27472527472527, 1.5378255998584405)
  (43.252747252747255, 1.5203394592830366)
  (44.230769230769226, 1.5034365373404843)
  (45.20879120879121, 1.4870851193097372)
  (46.18681318681318, 1.471255853619658)
  (47.16483516483517, 1.4559215301478472)
  (48.142857142857146, 1.4410568834244468)
  (49.12087912087912, 1.426638417500744)
  (50.098901098901095, 1.4126442497191578)
  (51.07692307692307, 1.3990539710199907)
  (52.05494505494506, 1.38584852075516)
  (53.032967032967036, 1.373010074261239)
  (54.01098901098901, 1.3605219416826395)
  (54.98901098901099, 1.3483684767380497)
  (55.96703296703297, 1.3365349942953473)
  (56.94505494505494, 1.325007695767072)
  (57.92307692307692, 1.3137736014642367)
  (58.901098901098905, 1.3028204891541304)
  (59.87912087912088, 1.2921368381605889)
  (60.857142857142854, 1.2817117784253087)
  (61.83516483516483, 1.271535044018045)
  (62.81318681318682, 1.2615969306436132)
  (63.79120879120879, 1.2518882567457985)
  (64.76923076923077, 1.2424003278537705)
  (65.74725274725274, 1.2331249038562897)
  (66.72527472527473, 1.2240541689237243)
  (67.7032967032967, 1.2151807038283504)
  (68.68131868131869, 1.2064974604401573)
  (69.65934065934066, 1.1979977381989233)
  (70.63736263736263, 1.18967516238409)
  (71.61538461538461, 1.1815236640223101)
  (72.5934065934066, 1.1735374612887743)
  (73.57142857142858, 1.1657110422728254)
  (74.54945054945054, 1.1580391489911395)
  (75.52747252747253, 1.1505167625431372)
  (76.50549450549451, 1.1431390893134166)
  (77.48351648351648, 1.1359015481350325)
  (78.46153846153847, 1.128799758335544)
  (79.43956043956044, 1.1218295285949662)
  (80.41758241758242, 1.1149868465512565)
  (81.3956043956044, 1.1082678690947811)
  (82.37362637362638, 1.101668913298432)
  (83.35164835164835, 1.0951864479347786)
  (84.32967032967032, 1.088817085535872)
  (85.3076923076923, 1.0825575749551517)
  (86.28571428571429, 1.0764047943943582)
  (87.26373626373626, 1.0703557448614829)
  (88.24175824175823, 1.064407544028617)
  (89.21978021978022, 1.0585574204611308)
  (90.1978021978022, 1.0528027081919393)
  (91.17582417582418, 1.047140841616731)
  (92.15384615384615, 1.041569350687961)
  (93.13186813186813, 1.036085856387161)
  (94.10989010989012, 1.0306880664567173)
  (95.08791208791209, 1.0253737713737259)
  (96.06593406593407, 1.0201408405498666)
  (97.04395604395604, 1.0149872187424493)
  (98.02197802197801, 1.0099109226629057)
  (99.0, 1.0049100377700169)
};

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt,dashed
] coordinates {
  (1.0, 9.998648040196223)
  (1.9, 7.2537818313618105)
  (2.8000000000000003, 5.975335278139191)
  (3.6999999999999997, 5.198049798855148)
  (4.6, 4.661893899827781)
  (5.5, 4.263438073909656)
  (6.4, 3.952312901410715)
  (7.3, 3.7006659144427463)
  (8.200000000000001, 3.491679611694554)
  (9.1, 3.3145198201798958)
  (10.0, 3.1618504157339635)
  (10.0, 3.1618504157339635)
  (10.978021978021978, 3.017722327131092)
  (11.956043956043956, 2.8916623259016703)
  (12.934065934065933, 2.780185651644583)
  (13.912087912087912, 2.680681277010113)
  (14.89010989010989, 2.591149025309831)
  (15.868131868131869, 2.5100273149853187)
  (16.846153846153847, 2.4360767803390333)
  (17.824175824175825, 2.368299538310605)
  (18.8021978021978, 2.3058818773552456)
  (19.78021978021978, 2.248152739375443)
  (20.75824175824176, 2.1945530963220294)
  (21.736263736263737, 2.1446129964067575)
  (22.714285714285715, 2.097934108530857)
  (23.692307692307693, 2.0541762733129563)
  (24.67032967032967, 2.0130470173402757)
  (25.648351648351646, 1.974293288720457)
  (26.626373626373628, 1.9376948784117862)
  (27.604395604395606, 1.903059135458307)
  (28.58241758241758, 1.870216685740853)
  (29.560439560439562, 1.8390179365464958)
  (30.538461538461537, 1.8093302019929685)
  (31.516483516483518, 1.7810353230538498)
  (32.494505494505496, 1.7540276846571279)
  (33.472527472527474, 1.7282125538667081)
  (34.45054945054945, 1.7035046794572726)
  (35.42857142857142, 1.679827105640845)
  (36.40659340659341, 1.6571101622888138)
  (37.38461538461538, 1.6352906014323267)
  (38.362637362637365, 1.6143108556402461)
  (39.34065934065934, 1.594118398453021)
  (40.31868131868132, 1.5746651906798013)
  (41.2967032967033, 1.5559071992600344)
  (42.27472527472527, 1.5378039777121508)
  (43.252747252747255, 1.520318299064511)
  (44.230769230769226, 1.5034158336823757)
  (45.20879120879121, 1.4870648656424146)
  (46.18681318681318, 1.4712360423200386)
  (47.16483516483517, 1.4559021526889346)
  (48.142857142857146, 1.4410379305215264)
  (49.12087912087912, 1.4266198792511176)
  (50.098901098901095, 1.412626115733165)
  (51.07692307692307, 1.3990362305417996)
  (52.05494505494506, 1.3858311627724447)
  (53.032967032967036, 1.3729930876033731)
  (54.01098901098901, 1.360505315107438)
  (54.98901098901099, 1.3483521990073986)
  (55.96703296703297, 1.336519054240281)
  (56.94505494505494, 1.3249920823430075)
  (57.92307692307692, 1.3137583037971639)
  (58.901098901098905, 1.3028054965785993)
  (59.87912087912088, 1.292122140250347)
  (60.857142857142854, 1.2816973650174182)
  (61.83516483516483, 1.271520905231276)
  (62.81318681318682, 1.2615830568918542)
  (63.79120879120879, 1.2518746387471755)
  (64.76923076923077, 1.2423869566360974)
  (65.74725274725274, 1.233111770759414)
  (66.72527472527473, 1.224041265599271)
  (67.7032967032967, 1.2151680222373114)
  (68.68131868131869, 1.2064849928487134)
  (69.65934065934066, 1.1979854771728415)
  (70.63736263736263, 1.18966310078199)
  (71.61538461538461, 1.1815117949880518)
  (72.5934065934066, 1.1735257782431858)
  (73.57142857142858, 1.1656995389049525)
  (74.54945054945054, 1.1580278192491718)
  (75.52747252747253, 1.1505056006251426)
  (76.50549450549451, 1.1431280896579883)
  (77.48351648351648, 1.1358907054119425)
  (78.46153846153847, 1.128789067436468)
  (79.43956043956044, 1.1218189846243456)
  (80.41758241758242, 1.1149764448173396)
  (81.3956043956044, 1.1082576051008803)
  (82.37362637362638, 1.1016587827344257)
  (83.35164835164835, 1.0951764466688767)
  (84.32967032967032, 1.0888072096066608)
  (85.3076923076923, 1.082547820563926)
  (86.28571428571429, 1.0763951578977464)
  (87.26373626373626, 1.0703462227643674)
  (88.24175824175823, 1.0643981329773478)
  (89.21978021978022, 1.0585481172370292)
  (90.1978021978022, 1.0527935097050871)
  (91.17582417582418, 1.0471317449000392)
  (92.15384615384615, 1.041560352891508)
  (93.13186813186813, 1.0360769547727955)
  (94.10989010989012, 1.0306792583929139)
  (95.08791208791209, 1.025365054330687)
  (96.06593406593407, 1.0201322120948573)
  (97.04395604395604, 1.0149786765353606)
  (98.02197802197801, 1.009902464452032)
  (99.0, 1.0049016613880408)
};

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt,dotted
] coordinates {
  (1.0, 9.999107311436045)
  (1.9, 7.254121698486901)
  (2.8000000000000003, 5.975618125363283)
  (3.6999999999999997, 5.198297780837402)
  (4.6, 4.662117850353694)
  (5.5, 4.263644240348935)
  (6.4, 3.9525052758719337)
  (7.3, 3.7008472358844418)
  (8.200000000000001, 3.4918518613104332)
  (9.1, 3.314684491187079)
  (10.0, 3.162008670798429)
  (10.0, 3.162008670798429)
  (10.978021978021978, 3.0178746570677757)
  (11.956043956043956, 2.8918096097439814)
  (12.934065934065933, 2.780328604953241)
  (13.912087912087912, 2.6808204886035942)
  (14.89010989010989, 2.591284982597819)
  (15.868131868131869, 2.5101604221042577)
  (16.846153846153847, 2.4362073716019887)
  (17.824175824175825, 2.368427888516837)
  (18.8021978021978, 2.3060082099413077)
  (19.78021978021978, 2.24827723305423)
  (20.75824175824176, 2.194675890650615)
  (21.736263736263737, 2.144734196592517)
  (22.714285714285715, 2.0980537896968503)
  (23.692307692307693, 2.0542944843801956)
  (24.67032967032967, 2.013163784636442)
  (25.648351648351646, 1.9744086193866024)
  (26.626373626373628, 1.9378087636477903)
  (27.604395604395606, 1.9031715536230815)
  (28.58241758241758, 1.8703276053040503)
  (29.560439560439562, 1.8391273188745902)
  (30.538461538461537, 1.80943800394394)
  (31.516483516483518, 1.7811414993510355)
  (32.494505494505496, 1.7541321900136322)
  (33.472527472527474, 1.728315344836316)
  (34.45054945054945, 1.7036057159951457)
  (35.42857142857142, 1.6799263523663408)
  (36.40659340659341, 1.6572075894524692)
  (37.38461538461538, 1.6353861855984326)
  (38.362637362637365, 1.6144045801047124)
  (39.34065934065934, 1.5942102534228413)
  (40.31868131868132, 1.5747551732450746)
  (41.2967032967033, 1.5559953131921134)
  (42.27472527472527, 1.5378902331221875)
  (43.252747252747255, 1.520402711955728)
  (44.230769230769226, 1.5034984254271384)
  (45.20879120879121, 1.4871456624120052)
  (46.18681318681318, 1.4713150744912873)
  (47.16483516483517, 1.4559794542478761)
  (48.142857142857146, 1.4411135384802685)
  (49.12087912087912, 1.4266938330903682)
  (50.098901098901095, 1.4126984568794456)
  (51.07692307692307, 1.399107001885403)
  (52.05494505494506, 1.385900408229687)
  (53.032967032967036, 1.3730608517246334)
  (54.01098901098901, 1.3605716427308698)
  (54.98901098901099, 1.3484171349569678)
  (55.96703296703297, 1.3365826430659067)
  (56.94505494505494, 1.3250543680999831)
  (57.92307692307692, 1.313819329861673)
  (58.901098901098905, 1.30286530549597)
  (59.87912087912088, 1.2921807736126507)
  (60.857142857142854, 1.2817548633670954)
  (61.83516483516483, 1.2715773079876194)
  (62.81318681318682, 1.2616384022973797)
  (63.79120879120879, 1.251928963831137)
  (64.76923076923077, 1.2424402971926516)
  (65.74725274725274, 1.2331641613381796)
  (66.72527472527473, 1.2240927395062817)
  (67.7032967032967, 1.215218611544578)
  (68.68131868131869, 1.206534728410842)
  (69.65934065934066, 1.1980343886493463)
  (70.63736263736263, 1.1897112166641235)
  (71.61538461538461, 1.1815591426291454)
  (72.5934065934066, 1.1735723838916317)
  (73.57142857142858, 1.1657454277390944)
  (74.54945054945054, 1.1580730154134902)
  (75.52747252747253, 1.1505501272672105)
  (76.50549450549451, 1.143171968965773)
  (77.48351648351648, 1.1359339586510941)
  (78.46153846153847, 1.1288317149873104)
  (79.43956043956044, 1.1218610460183327)
  (80.41758241758242, 1.1150179387727952)
  (81.3956043956044, 1.108298549557875)
  (82.37362637362638, 1.1016991948886814)
  (83.35164835164835, 1.095216343004617)
  (84.32967032967032, 1.0888466059283506)
  (85.3076923076923, 1.0825867320268625)
  (86.28571428571429, 1.0764335990374831)
  (87.26373626373626, 1.0703842075249599)
  (88.24175824175823, 1.0644356747384307)
  (89.21978021978022, 1.0585852288397337)
  (90.1978021978022, 1.0528302034768215)
  (91.17582417582418, 1.0471680326781556)
  (92.15384615384615, 1.0415962460458887)
  (93.13186813186813, 1.0361124642273896)
  (94.10989010989012, 1.0307143946462596)
  (95.08791208791209, 1.025399827475459)
  (96.06593406593407, 1.0201666318364744)
  (97.04395604395604, 1.015012752209692)
  (98.02197802197801, 1.0099362050422434)
  (99.0, 1.0049350755406146)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt,solid
] coordinates {
  (1.0, 9.998762580599807)
  (1.9, 7.253866208349218)
  (2.8000000000000003, 5.975405177570378)
  (3.6999999999999997, 5.198110798656242)
  (4.6, 4.661948730584959)
  (5.5, 4.263488311240761)
  (6.4, 3.9523595525589634)
  (7.3, 3.7007096701912987)
  (8.200000000000001, 3.4917209710714983)
  (9.1, 3.3145591583653222)
  (10.0, 3.161888023719336)
  (10.0, 3.161888023719336)
  (10.978021978021978, 3.0177583155404184)
  (11.956043956043956, 2.891696912026917)
  (12.934065934065933, 2.780219010965655)
  (13.912087912087912, 2.6807135527802286)
  (14.89010989010989, 2.5911803353037333)
  (15.868131868131869, 2.510057756447217)
  (16.846153846153847, 2.4361064337463794)
  (17.824175824175825, 2.3683284703290877)
  (18.8021978021978, 2.3059101432198315)
  (19.78021978021978, 2.2481803848484057)
  (20.75824175824176, 2.1945801593276704)
  (21.736263736263737, 2.1446395084104264)
  (22.714285714285715, 2.097960095709351)
  (23.692307692307693, 2.05420175755004)
  (24.67032967032967, 2.013072017072329)
  (25.648351648351646, 1.9743178196515705)
  (26.626373626373628, 1.9377189541139586)
  (27.604395604395606, 1.9030827679104936)
  (28.58241758241758, 1.8702398856049791)
  (29.560439560439562, 1.8390407136456228)
  (30.538461538461537, 1.8093525655160403)
  (31.516483516483518, 1.78105728175855)
  (32.494505494505496, 1.7540492470226305)
  (33.472527472527474, 1.728233728204741)
  (34.45054945054945, 1.7035254739891579)
  (35.42857142857142, 1.679847528547378)
  (36.40659340659341, 1.6571302217389847)
  (37.38461538461538, 1.635310305596038)
  (38.362637362637365, 1.6143302126893402)
  (39.34065934065934, 1.5941374165541429)
  (40.31868131868132, 1.5746838779819161)
  (41.2967032967033, 1.5559255638787846)
  (42.27472527472527, 1.5378220277127055)
  (43.252747252747255, 1.5203360424441141)
  (44.230769230769226, 1.5034332783534374)
  (45.20879120879121, 1.4870820194167096)
  (46.18681318681318, 1.4712529128943548)
  (47.16483516483517, 1.4559187476323638)
  (48.142857142857146, 1.4410542572644542)
  (49.12087912087912, 1.4266359450759087)
  (50.098901098901095, 1.4126419277664721)
  (51.07692307692307, 1.399051795748398)
  (52.05494505494506, 1.3858464879504722)
  (53.032967032967036, 1.3730081793808468)
  (54.01098901098901, 1.3605201799399207)
  (54.98901098901099, 1.3483668431766862)
  (55.96703296703297, 1.3365334838539937)
  (56.94505494505494, 1.3250063033349715)
  (57.92307692307692, 1.3137723219284785)
  (58.901098901098905, 1.3028193174392995)
  (59.87912087912088, 1.2921357692615687)
  (60.857142857142854, 1.2817108074339956)
  (61.83516483516483, 1.2715341661446962)
  (62.81318681318682, 1.261596141233509)
  (63.79120879120879, 1.2518875512918537)
  (64.76923076923077, 1.2423997020056696)
  (65.74725274725274, 1.2331243534266645)
  (66.72527472527473, 1.2240536898918393)
  (67.7032967032967, 1.2151802923417092)
  (68.68131868131869, 1.2064971128143873)
  (69.65934065934066, 1.1979974509162563)
  (70.63736263736263, 1.1896749320907092)
  (71.61538461538461, 1.181523487524797)
  (72.5934065934066, 1.1735373355498606)
  (73.57142857142858, 1.1657109644066113)
  (74.54945054945054, 1.1580391162579282)
  (75.52747252747253, 1.150516772344006)
  (76.50549450549451, 1.1431391391846166)
  (77.48351648351648, 1.1359016357423104)
  (78.46153846153847, 1.1287998814684446)
  (79.43956043956044, 1.1218296851611729)
  (80.41758241758242, 1.114987034571016)
  (81.3956043956044, 1.1082680866954429)
  (82.37362637362638, 1.1016691587091303)
  (83.35164835164835, 1.095186719481278)
  (84.32967032967032, 1.0888173816355922)
  (85.3076923076923, 1.0825578941123752)
  (86.28571428571429, 1.0764051351956356)
  (87.26373626373626, 1.0703561059712334)
  (88.24175824175823, 1.0644079241849274)
  (89.21978021978022, 1.0585578184717488)
  (90.1978021978022, 1.0528031229304622)
  (91.17582417582418, 1.0471412720189823)
  (92.15384615384615, 1.041569795748552)
  (93.13186813186813, 1.0360863151562296)
  (94.10989010989012, 1.030688538036841)
  (95.08791208791209, 1.0253742549169973)
  (96.06593406593407, 1.02014133525513)
  (97.04395604395604, 1.014987723852687)
  (98.02197802197801, 1.0099114374627698)
  (99.0, 1.004910561583499)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt,dashed
] coordinates {
  (1.0, 9.998647990370156)
  (1.9, 7.253781762493247)
  (2.8000000000000003, 5.975335194005632)
  (3.6999999999999997, 5.198049702612664)
  (4.6, 4.661893790498963)
  (5.5, 4.263437953326886)
  (6.4, 3.9523127701711567)
  (7.3, 3.7006657729077297)
  (8.200000000000001, 3.491679460072489)
  (9.1, 3.3145196585523506)
  (10.0, 3.1618502440724585)
  (10.0, 3.1618502440724585)
  (10.978021978021978, 3.017722144424134)
  (11.956043956043956, 2.891662131908001)
  (12.934065934065933, 2.7801854460546704)
  (13.912087912087912, 2.680681059477582)
  (14.89010989010989, 2.591148795484352)
  (15.868131868131869, 2.510027072545707)
  (16.846153846153847, 2.436076525025402)
  (17.824175824175825, 2.3682992699546035)
  (18.8021978021978, 2.3058815973547206)
  (19.78021978021978, 2.2481524458431945)
  (20.75824175824176, 2.1945527897206407)
  (21.736263736263737, 2.144612677288956)
  (22.714285714285715, 2.097933777584049)
  (23.692307692307693, 2.0541759313806893)
  (24.67032967032967, 2.0130466654283166)
  (25.648351648351646, 1.974292927991622)
  (26.626373626373628, 1.937694510172113)
  (27.604395604395606, 1.9030587611364813)
  (28.58241758241758, 1.870216306862574)
  (29.560439560439562, 1.8390175547053795)
  (30.538461538461537, 1.8093298188195548)
  (31.516483516483518, 1.7810349401842034)
  (32.494505494505496, 1.754027303702412)
  (33.472527472527474, 1.728212176384929)
  (34.45054945054945, 1.703504306928158)
  (35.42857142857142, 1.6798267394445727)
  (36.40659340659341, 1.657109803689022)
  (37.38461538461538, 1.6352902515635865)
  (38.362637362637365, 1.6143105154999375)
  (39.34065934065934, 1.5941180688973566)
  (40.31868131868132, 1.5746648724235934)
  (41.2967032967033, 1.5559068928797022)
  (42.27472527472527, 1.5378036836514)
  (43.252747252747255, 1.5203180176421167)
  (44.230769230769226, 1.5034155651015022)
  (45.20879120879121, 1.4870646100009608)
  (46.18681318681318, 1.4712357996215457)
  (47.16483516483517, 1.4559019228536731)
  (48.142857142857146, 1.4410377133974346)
  (49.12087912087912, 1.4266196746243494)
  (50.098901098901095, 1.412625923338056)
  (51.07692307692307, 1.3990360500701258)
  (52.05494505494506, 1.3858309938818942)
  (53.032967032967036, 1.372992929925191)
  (54.01098901098901, 1.3605051682532376)
  (54.98901098901099, 1.3483520625751566)
  (55.96703296703297, 1.3365189278195553)
  (56.94505494505494, 1.324991965519422)
  (57.92307692307692, 1.313758196156219)
  (58.901098901098905, 1.3028053977088703)
  (59.87912087912088, 1.292122049746128)
  (60.857142857142854, 1.2816972824808768)
  (61.83516483516483, 1.271520830274174)
  (62.81318681318682, 1.2615829891368906)
  (63.79120879120879, 1.2518745778290037)
  (64.76923076923077, 1.2423869022020608)
  (65.74725274725274, 1.2331117224700439)
  (66.72527472527473, 1.224041223128584)
  (67.7032967032967, 1.215167985272938)
  (68.68131868131869, 1.2064849610918884)
  (69.65934065934066, 1.197985450338281)
  (70.63736263736263, 1.189663078597677)
  (71.61538461538461, 1.1815117771949486)
  (72.5934065934066, 1.1735257645948922)
  (73.57142857142858, 1.1656995291673176)
  (74.54945054945054, 1.1580278131998787)
  (75.52747252747253, 1.1505055980532688)
  (76.50549450549451, 1.1431280903635532)
  (77.48351648351648, 1.1358907092054493)
  (78.46153846153847, 1.1287890741384432)
  (79.43956043956044, 1.121818994064881)
  (80.41758241758242, 1.114976456835643)
  (81.3956043956044, 1.1082576195448333)
  (82.37362637362638, 1.101658799460154)
  (83.35164835164835, 1.095176465540334)
  (84.32967032967032, 1.088807230495226)
  (85.3076923076923, 1.082547843348016)
  (86.28571428571429, 1.0763951824624447)
  (87.26373626373626, 1.0703462490010682)
  (88.24175824175823, 1.0643981607834163)
  (89.21978021978022, 1.0585481465154778)
  (90.1978021978022, 1.0527935403642663)
  (91.17582417582418, 1.047131776853345)
  (92.15384615384615, 1.041560386057104)
  (93.13186813186813, 1.0360769890733488)
  (94.10989010989012, 1.0306792937553448)
  (95.08791208791209, 1.0253650906859326)
  (96.06593406593407, 1.0201322493776486)
  (97.04395604395604, 1.0149787146840092)
  (98.02197802197801, 1.0099025034082318)
  (99.0, 1.0049017010966785)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt,dotted
] coordinates {
  (1.0, 9.999104897741915)
  (1.9, 7.254118353910109)
  (2.8000000000000003, 5.9756140413849295)
  (3.6999999999999997, 5.198293057076348)
  (4.6, 4.662112544924533)
  (5.5, 4.263638394109338)
  (6.4, 3.952498915793058)
  (7.3, 3.700840379687589)
  (8.200000000000001, 3.491844519459428)
  (9.1, 3.3146766680141617)
  (10.0, 3.162000365313507)
  (10.0, 3.162000365313507)
  (10.978021978021978, 3.017865821054267)
  (11.956043956043956, 2.8918002320143397)
  (12.934065934065933, 2.7803186710395305)
  (13.912087912087912, 2.680809982276146)
  (14.89010989010989, 2.5912738874514663)
  (15.868131868131869, 2.510148723148647)
  (16.846153846153847, 2.436195056801786)
  (17.824175824175825, 2.368414950234967)
  (18.8021978021978, 2.3059946462419525)
  (19.78021978021978, 2.248263048823862)
  (20.75824175824176, 2.1946610984971313)
  (21.736263736263737, 2.144718817870139)
  (22.714285714285715, 2.0980378535797786)
  (23.692307692307693, 2.0542780293634437)
  (24.67032967032967, 2.0131468576948635)
  (25.648351648351646, 1.9743912754098418)
  (26.626373626373628, 1.9377910645905172)
  (27.604395604395606, 1.9031535674092444)
  (28.58241758241758, 1.8703094045356343)
  (29.560439560439562, 1.8391089794041289)
  (30.538461538461537, 1.8094196033749452)
  (31.516483516483518, 1.7811231155311575)
  (32.494505494505496, 1.7541138995818522)
  (33.472527472527474, 1.7282972218782948)
  (34.45054945054945, 1.7035878308508605)
  (35.42857142857142, 1.6799087706223552)
  (36.40659340659341, 1.6571903711387046)
  (37.38461538461538, 1.6353693845971842)
  (38.362637362637365, 1.6143882437686927)
  (39.34065934065934, 1.5941944223898927)
  (40.31868131868132, 1.5747398814301974)
  (41.2967032967033, 1.5559805879327235)
  (42.27472527472527, 1.537876095449933)
  (43.252747252747255, 1.520389176967515)
  (44.230769230769226, 1.5034855027288718)
  (45.20879120879121, 1.4871333566105747)
  (46.18681318681318, 1.4713033857131175)
  (47.16483516483517, 1.4559683786655773)
  (48.142857142857146, 1.4411030688322954)
  (49.12087912087912, 1.4266839591818652)
  (50.098901098901095, 1.4126891660555012)
  (51.07692307692307, 1.3990982794706504)
  (52.05494505494506, 1.3858922379304888)
  (53.032967032967036, 1.3730532159920146)
  (54.01098901098901, 1.3605645230838825)
  (54.98901098901099, 1.3484105122673482)
  (55.96703296703297, 1.3365764978057353)
  (56.94505494505494, 1.325048680554656)
  (57.92307692307692, 1.313814080310863)
  (58.901098901098905, 1.3028604743654475)
  (59.87912087912088, 1.2921763415998975)
  (60.857142857142854, 1.2817508115436036)
  (61.83516483516483, 1.2715736178806492)
  (62.81318681318682, 1.261635055953785)
  (63.79120879120879, 1.2519259438656791)
  (64.76923076923077, 1.2424375868230007)
  (65.74725274725274, 1.2331617444085992)
  (66.72527472527473, 1.2240906005017667)
  (67.7032967032967, 1.2152167355970251)
  (68.68131868131869, 1.2065331012986296)
  (69.65934065934066, 1.1980329967915273)
  (70.63736263736263, 1.1897100471102777)
  (71.61538461538461, 1.1815581830457795)
  (72.5934065934066, 1.1735716225459014)
  (73.57142857142858, 1.165744853480493)
  (74.54945054945054, 1.1580726176540541)
  (75.52747252747253, 1.150549895960702)
  (76.50549450549451, 1.1431718945862204)
  (77.48351648351648, 1.1359340321710094)
  (78.46153846153847, 1.128831927855838)
  (79.43956043956044, 1.1218613901395433)
  (80.41758241758242, 1.1150184064842867)
  (81.3956043956044, 1.108299133609818)
  (82.37362637362638, 1.1016998884234075)
  (83.35164835164835, 1.0952171395368298)
  (84.32967032967032, 1.0888474993260122)
  (85.3076923076923, 1.0825877164927982)
  (86.28571428571429, 1.076434669091724)
  (87.26373626373626, 1.0703853579878402)
  (88.24175824175823, 1.06443690071444)
  (89.21978021978022, 1.0585865257021205)
  (90.1978021978022, 1.0528315668529369)
  (91.17582417582418, 1.047169458435522)
  (92.15384615384615, 1.0415977302789745)
  (93.13186813186813, 1.036114003245066)
  (94.10989010989012, 1.0307159849599186)
  (95.08791208791209, 1.0254014657877644)
  (96.06593406593407, 1.0201683150307213)
  (97.04395604395604, 1.015014477339748)
  (98.02197802197801, 1.0099379693230437)
  (99.0, 1.0049368763391862)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt,solid
] coordinates {
  (1.0, 9.998762529337663)
  (1.9, 7.2538661380081235)
  (2.8000000000000003, 5.975405092753475)
  (3.6999999999999997, 5.1981107017579475)
  (4.6, 4.661948623127071)
  (5.5, 4.263488194352905)
  (6.4, 3.9523594270210265)
  (7.3, 3.7007095366005283)
  (8.200000000000001, 3.4917208298740556)
  (9.1, 3.3145590098848365)
  (10.0, 3.161887868179082)
  (10.0, 3.161887868179082)
  (10.978021978021978, 3.0177581524886246)
  (11.956043956043956, 2.891696741557786)
  (12.934065934065933, 2.780218833127272)
  (13.912087912087912, 2.680713367603139)
  (14.89010989010989, 2.5911801428275703)
  (15.868131868131869, 2.510057556744181)
  (16.846153846153847, 2.436106226940741)
  (17.824175824175825, 2.3683282566122204)
  (18.8021978021978, 2.305909922860521)
  (19.78021978021978, 2.248180158198412)
  (20.75824175824176, 2.194579926822711)
  (21.736263736263737, 2.1446392705669184)
  (22.714285714285715, 2.0979598531174295)
  (23.692307692307693, 2.054201510863491)
  (24.67032967032967, 2.0130717669961737)
  (25.648351648351646, 1.974317566928088)
  (26.626373626373628, 1.9377186995577083)
  (27.604395604395606, 1.903082512189183)
  (28.58241758241758, 1.8702396295412502)
  (29.560439560439562, 1.8390404579855646)
  (30.538461538461537, 1.8093523109749452)
  (31.516483516483518, 1.7810570290112056)
  (32.494505494505496, 1.7540489966955886)
  (33.472527472527474, 1.7282334808705753)
  (34.45054945054945, 1.7035252301626413)
  (35.42857142857142, 1.6798472886834255)
  (36.40659340659341, 1.6571299862321673)
  (37.38461538461538, 1.6353100747814404)
  (38.362637362637365, 1.6143299868445216)
  (39.34065934065934, 1.5941371959019681)
  (40.31868131868132, 1.5746836626940277)
  (41.2967032967033, 1.5559253540795217)
  (42.27472527472527, 1.5378218234832854)
  (43.252747252747255, 1.5203358438269294)
  (44.230769230769226, 1.5034330853563453)
  (45.20879120879121, 1.4870818320172159)
  (46.18681318681318, 1.4712527310436212)
  (47.16483516483517, 1.455918571258979)
  (48.142857142857146, 1.4410540862779413)
  (49.12087912087912, 1.4266357793699447)
  (50.098901098901095, 1.4126417672218108)
  (51.07692307692307, 1.3990516402354964)
  (52.05494505494506, 1.3858463373318313)
  (53.032967032967036, 1.3730080335130765)
  (54.01098901098901, 1.360520038675547)
  (54.98901098901099, 1.3483667063657188)
  (55.96703296703297, 1.336533351345275)
  (56.94505494505494, 1.3250061749773232)
  (57.92307692307692, 1.313772197571673)
  (58.901098901098905, 1.3028191969348657)
  (59.87912087912088, 1.2921356524634604)
  (60.857142857142854, 1.2817106941991314)
  (61.83516483516483, 1.2715340563333912)
  (62.81318681318682, 1.26159603470981)
  (63.79120879120879, 1.2518874479237947)
  (64.76923076923077, 1.2423996016654528)
  (65.74725274725274, 1.2331242559907833)
  (66.72527472527473, 1.2240535952411509)
  (67.7032967032967, 1.2151802003614616)
  (68.68131868131869, 1.2064970233942127)
  (69.65934065934066, 1.1979973639501336)
  (70.63736263736263, 1.1896748474769028)
  (71.61538461538461, 1.1815234051657764)
  (72.5934065934066, 1.1735372553522028)
  (73.57142857142858, 1.1657108862808931)
  (74.54945054945054, 1.158039040118609)
  (75.52747252747253, 1.1505166981093014)
  (76.50549450549451, 1.1431390667763721)
  (77.48351648351648, 1.1359015650858688)
  (78.46153846153847, 1.1287998124925118)
  (79.43956043956044, 1.1218296177976872)
  (80.41758241758242, 1.1149869687550147)
  (81.3956043956044, 1.1082680223649322)
  (82.37362637362638, 1.101669095804958)
  (83.35164835164835, 1.0951866579470089)
  (84.32967032967032, 1.0888173214173849)
  (85.3076923076923, 1.0825578351588665)
  (86.28571428571429, 1.076405077457825)
  (87.26373626373626, 1.0703560494023745)
  (88.24175824175823, 1.0644078687404197)
  (89.21978021978022, 1.0585577641090385)
  (90.1978021978022, 1.0528030696089428)
  (91.17582417582418, 1.0471412196999024)
  (92.15384615384615, 1.041569744394925)
  (93.13186813186813, 1.0360862647327493)
  (94.10989010989012, 1.0306884885097978)
  (95.08791208791209, 1.0253742062542035)
  (96.06593406593407, 1.0201412874258433)
  (97.04395604395604, 1.0149876768275403)
  (98.02197802197801, 1.0099113912137057)
  (99.0, 1.0049105160837033)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt,dashed
] coordinates {
  (1.0, 9.998647988675046)
  (1.9, 7.253781760045355)
  (2.8000000000000003, 5.975335191057516)
  (3.6999999999999997, 5.198049699041571)
  (4.6, 4.661893786758458)
  (5.5, 4.263437949270369)
  (6.4, 3.952312765817748)
  (7.3, 3.70066576827782)
  (8.200000000000001, 3.491679455181771)
  (9.1, 3.3145196534123094)
  (10.0, 3.161850238691104)
  (10.0, 3.161850238691104)
  (10.978021978021978, 3.017722138786401)
  (11.956043956043956, 2.891662126017472)
  (12.934065934065933, 2.780185439913336)
  (13.912087912087912, 2.6806810530868224)
  (14.89010989010989, 2.591148788845859)
  (15.868131868131869, 2.510027065662283)
  (16.846153846153847, 2.436076517901629)
  (17.824175824175825, 2.368299264793057)
  (18.8021978021978, 2.3058815896837817)
  (19.78021978021978, 2.248152437994276)
  (20.75824175824176, 2.1945527816954935)
  (21.736263736263737, 2.1446126690976297)
  (22.714285714285715, 2.0979337692421893)
  (23.692307692307693, 2.0541759229078655)
  (24.67032967032967, 2.0130466568468535)
  (25.648351648351646, 1.9742929193256988)
  (26.626373626373628, 1.9376945014470144)
  (27.604395604395606, 1.9030587523779487)
  (28.58241758241758, 1.870216298096236)
  (29.560439560439562, 1.8390175459562612)
  (30.538461538461537, 1.8093298101116582)
  (31.516483516483518, 1.781034931540166)
  (32.494505494505496, 1.7540272951432383)
  (33.472527472527474, 1.7282121679297946)
  (34.45054945054945, 1.7035042985942819)
  (35.42857142857142, 1.679826731247149)
  (36.40659340659341, 1.657109795641207)
  (37.38461538461538, 1.6352902436765304)
  (38.362637362637365, 1.6143105077828535)
  (39.34065934065934, 1.594118061357618)
  (40.31868131868132, 1.5746648650668535)
  (41.2967032967033, 1.5559068857100258)
  (42.27472527472527, 1.5378036766714085)
  (43.252747252747255, 1.5203180108531307)
  (44.230769230769226, 1.5034155585036872)
  (45.20879120879121, 1.4870646035934685)
  (46.18681318681318, 1.4712357934026488)
  (47.16483516483517, 1.455901916820891)
  (48.142857142857146, 1.4410377075476524)
  (49.12087912087912, 1.4266196689539243)
  (50.098901098901095, 1.4126259178429168)
  (51.07692307692307, 1.3990360447458594)
  (52.05494505494506, 1.3858309887238252)
  (53.032967032967036, 1.3729929249284492)
  (54.01098901098901, 1.3605051634128194)
  (54.98901098901099, 1.348352057885977)
  (55.96703296703297, 1.336518923276493)
  (56.94505494505494, 1.3249919611173568)
  (57.92307692307692, 1.313758191890066)
  (58.901098901098905, 1.3028053935736048)
  (59.87912087912088, 1.2921220457368092)
  (60.857142857142854, 1.2816972785926644)
  (61.83516483516483, 1.2715208265023437)
  (62.81318681318682, 1.2615829854768448)
  (63.79120879120879, 1.2518745742762796)
  (64.76923076923077, 1.2423868987523368)
  (65.74725274725274, 1.2331117191191436)
  (66.72527472527473, 1.2240412198724784)
  (67.7032967032967, 1.2151679821077463)
  (68.68131868131869, 1.2064849580138783)
  (69.65934065934066, 1.1979854473438665)
  (70.63736263736263, 1.1896630756834166)
  (71.61538461538461, 1.1815117743575432)
  (72.5934065934066, 1.173525761831181)
  (73.57142857142858, 1.1656995264742747)
  (74.54945054945054, 1.1580278105746087)
  (75.52747252747253, 1.150505595493004)
  (76.50549450549451, 1.1431280878656478)
  (77.48351648351648, 1.1358907067673751)
  (78.46153846153847, 1.128789071757786)
  (79.43956043956044, 1.1218189917393357)
  (80.41758241758242, 1.1149764545630083)
  (81.3956043956044, 1.108257617323009)
  (82.37362637362638, 1.101658797287135)
  (83.35164835164835, 1.0951764634142074)
  (84.32967032967032, 1.088807228414166)
  (85.3076923076923, 1.082547841310281)
  (86.28571428571429, 1.0763951804663723)
  (87.26373626373626, 1.0703462470450724)
  (88.24175824175823, 1.0643981588659832)
  (89.21978021978022, 1.058548144635163)
  (90.1978021978022, 1.0527935385196912)
  (91.17582417582418, 1.0471317750431934)
  (92.15384615384615, 1.0415603842801193)
  (93.13186813186813, 1.036076987328331)
  (94.10989010989012, 1.0306792920411485)
  (95.08791208791209, 1.0253650890014632)
  (96.06593406593407, 1.0201322477218606)
  (97.04395604395604, 1.0149787130559038)
  (98.02197802197801, 1.0099025018068541)
  (99.0, 1.004901699521116)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt,dotted
] coordinates {
  (1.0, 9.999104889999188)
  (1.9, 7.254118343307601)
  (2.8000000000000003, 5.975614028613214)
  (3.6999999999999997, 5.1982930424803735)
  (4.6, 4.662112528778463)
  (5.5, 4.263638376561422)
  (6.4, 3.952498896964956)
  (7.3, 3.70084035967138)
  (8.200000000000001, 3.491844498324177)
  (9.1, 3.314676645810416)
  (10.0, 3.1620003420767024)
  (10.0, 3.1620003420767024)
  (10.978021978021978, 3.017865796721078)
  (11.956043956043956, 2.8918002066012063)
  (12.934065934065933, 2.7803186445560004)
  (13.912087912087912, 2.680809954729139)
  (14.89010989010989, 2.5912738588492092)
  (15.868131868131869, 2.5101486935041186)
  (16.846153846153847, 2.436195026135552)
  (17.824175824175825, 2.3684149185773298)
  (18.8021978021978, 2.305994613634395)
  (19.78021978021978, 2.2482630153197904)
  (20.75824175824176, 2.194661064161941)
  (21.736263736263737, 2.144718782778574)
  (22.714285714285715, 2.09803781782186)
  (23.692307692307693, 2.0542779930349737)
  (24.67032967032967, 2.0131468208987617)
  (25.648351648351646, 1.9743912382540632)
  (26.626373626373628, 1.9377910271858965)
  (27.604395604395606, 1.903153529867359)
  (28.58241758241758, 1.8703093669667779)
  (29.560439560439562, 1.8391089419154671)
  (30.538461538461537, 1.809419566068904)
  (31.516483516483518, 1.7811230785040812)
  (32.494505494505496, 1.7541138629229467)
  (33.472527472527474, 1.7282971856688547)
  (34.45054945054945, 1.703587795163769)
  (35.42857142857142, 1.6799087355218318)
  (36.40659340659341, 1.6571903366802747)
  (37.38461538461538, 1.6353693508278337)
  (38.362637362637365, 1.6143882107271768)
  (39.34065934065934, 1.5941943901071607)
  (40.31868131868132, 1.5747398499299072)
  (41.2967032967033, 1.5559805572318137)
  (42.27472527472527, 1.5378760655592292)
  (43.252747252747255, 1.5203891478923481)
  (44.230769230769226, 1.5034854744696946)
  (45.20879120879121, 1.4871333291635598)
  (46.18681318681318, 1.4713033590707276)
  (47.16483516483517, 1.4559683528171026)
  (48.142857142857146, 1.4411030437643513)
  (49.12087912087912, 1.4266839348788478)
  (50.098901098901095, 1.4126891425000023)
  (51.07692307692307, 1.3990982566438275)
  (52.05494505494506, 1.3858922158123954)
  (53.032967032967036, 1.3730531945618927)
  (54.01098901098901, 1.3605645023204158)
  (54.98901098901099, 1.348410492148883)
  (55.96703296703297, 1.3365764783104714)
  (56.94505494505494, 1.3250486616608066)
  (57.92307692307692, 1.313814061996791)
  (58.901098901098905, 1.3028604566097794)
  (59.87912087912088, 1.2921763243816164)
  (60.857142857142854, 1.2817507948421252)
  (61.83516483516483, 1.2715736016758816)
  (62.81318681318682, 1.261635040226176)
  (63.79120879120879, 1.251925928596251)
  (64.76923076923077, 1.2424375719933758)
  (65.74725274725274, 1.233161730001017)
  (66.72527472527473, 1.224090586499093)
  (67.7032967032967, 1.2152167219827559)
  (68.68131868131869, 1.2065330880568892)
  (69.65934065934066, 1.1980329839070636)
  (70.63736263736263, 1.1897100345684524)
  (71.61538461538461, 1.1815581708325567)
  (72.5934065934066, 1.1735716106478336)
  (73.57142857142858, 1.1657448418847052)
  (74.54945054945054, 1.1580726063482274)
  (75.52747252747253, 1.1505498849330555)
  (76.50549450549451, 1.143171883825493)
  (77.48351648351648, 1.1359340216664402)
  (78.46153846153847, 1.1288319175971488)
  (79.43956043956044, 1.1218613801169177)
  (80.41758241758242, 1.1150183966883527)
  (81.3956043956044, 1.1082991240316287)
  (82.37362637362638, 1.1016998790544235)
  (83.35164835164835, 1.0952171303689007)
  (84.32967032967032, 1.0888474903513594)
  (85.3076923076923, 1.0825877077039985)
  (86.28571428571429, 1.0764346604816926)
  (87.26373626373626, 1.0703853495498157)
  (88.24175824175823, 1.064436892441969)
  (89.21978021978022, 1.058586517589043)
  (90.1978021978022, 1.0528315588933723)
  (91.17582417582418, 1.047169450623856)
  (92.15384615384615, 1.041597722609846)
  (93.13186813186813, 1.0361139957133554)
  (94.10989010989012, 1.0307159775607357)
  (95.08791208791209, 1.0254014585164377)
  (96.06593406593407, 1.0201683078827868)
  (97.04395604395604, 1.0150144703109394)
  (98.02197802197801, 1.0099379624092828)
  (99.0, 1.0049368695365744)
};

\end{axis}
\end{tikzpicture}


==> tikz/dispersion_varyperp_im.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {\axheight},
  ylabel = {$-\Im(\nondim\omega)$},
  ymode = {log},
  xlabel = {$\nondim{k}_\perp$},
  xmode = {log},
  ymin = {1.0e-9},
  width = {\twoaxwidth}
]

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt
] coordinates {
  (0.00010000000000000009, 8.306712855457342e-10)
  (0.00010709264519663658, 9.52683162470808e-10)
  (0.00011468834655212656, 1.09261656664877e-9)
  (0.00012282278405495776, 1.2531038740895956e-9)
  (0.0001315341683486069, 1.4371641133077248e-9)
  (0.00014086342022191987, 1.6482597581798476e-9)
  (0.00015085436283010774, 1.890361862733833e-9)
  (0.00016155392754929393, 2.168024763160304e-9)
  (0.0001730123744315962, 2.4864717523134858e-9)
  (0.00018528352829630553, 2.8516933383781868e-9)
  (0.00019842503156617167, 3.2705599361083055e-9)
  (0.00021249861503647415, 3.7509511105426536e-9)
  (0.0002275703878487777, 4.301903804482162e-9)
  (0.0002437111480315006, 4.933782338128328e-9)
  (0.00026099671506602445, 5.658473378852069e-9)
  (0.0002795082860405338, 6.489609548790135e-9)
  (0.00029933281706458816, 7.442825876690658e-9)
  (0.0003205634317360763, 8.536053918281142e-9)
  (0.00034329985857927786, 9.789859078038342e-9)
  (0.00036764889950886083, 1.1227827477926304e-8)
  (0.0003937249315203626, 1.2877009650725465e-8)
  (0.00042165044396380146, 1.4768429404536865e-8)
  (0.000451556613924196, 1.6937667431016863e-8)
  (0.00048358392241178486, 1.942553063594376e-8)
  (0.0005178828142564301, 2.2278819783289866e-8)
  (0.0005546144048059941, 2.555120989339828e-8)
  (0.0005939512367483205, 2.9304259956940285e-8)
  (0.0006360780906119126, 3.360857095895751e-8)
  (0.0006811928527525548, 3.854511399722186e-8)
  (0.0007295074449031393, 4.420675347887475e-8)
  (0.0007812488196531673, 5.069999404900504e-8)
  (0.0008366600265340761, 5.814698411354956e-8)
  (0.0008960013537182219, 6.668781364578245e-8)
  (0.0009595515506945152, 7.64831495015416e-8)
  (0.0010276091376640996, 8.771725781730921e-8)
  (0.001100493807806829, 1.0060147034679024e-7)
  (0.0011785479290055208, 1.1537815994263856e-7)
  (0.0012621381520821896, 1.3232529996758761e-7)
  (0.0013516571331007622, 1.5176169340356665e-7)
  (0.0014475253778266266, 1.7405297002507308e-7)
  (0.0015501932170071408, 1.996184644510285e-7)
  (0.0016601429217517807, 2.2893910445935517e-7)
  (0.0017778909689487074, 2.6256645795221264e-7)
  (0.00190399046735928, 3.011331087546221e-7)
  (0.002039033755786854, 3.4536455642502994e-7)
  (0.002183655185524465, 3.9609286392323924e-7)
  (0.002338534100151667, 4.5427230985820893e-7)
  (0.0025043980266777808, 5.209973397437168e-7)
  (0.0026820260930215984, 5.975231539328517e-7)
  (0.0028722526878808296, 6.852893194957164e-7)
  (0.003075971380183071, 7.859468501810861e-7)
  (0.0032941391165295358, 9.013892638315084e-7)
  (0.003527780716348588, 1.0337882014280553e-6)
  (0.0037779936858745506, 1.1856342777325294e-6)
  (0.004045953373564962, 1.3597839318830521e-6)
  (0.004332918491173264, 1.5595131591327958e-6)
  (0.004640237026411634, 1.7885791343208377e-6)
  (0.004969352574977967, 2.051290886059969e-6)
  (0.005321811121691068, 2.3525903508047953e-6)
  (0.00569926830258775, 2.698145331121366e-6)
  (0.00610349718209466, 3.094456106278243e-6)
  (0.00653639658180734, 3.5489776999197807e-6)
  (0.007000000000000003, 4.070260103879022e-6)
  (0.007000000000000003, 4.070260103879022e-6)
  (0.007493952064609693, 4.664954899613931e-6)
  (0.00802275964952398, 5.346538139530447e-6)
  (0.0085888823199168, 6.127704485071124e-6)
  (0.009194953199147168, 7.023003245204001e-6)
  (0.009843791215819771, 8.049109308995271e-6)
  (0.010538414215054186, 9.225133648936918e-6)
  (0.011282052994945358, 1.057297917201511e-5)
  (0.012078166333500957, 1.2117748538120572e-5)
  (0.012930457075948393, 1.3888211530677335e-5)
  (0.013842889357235778, 1.5917340670074375e-5)
  (0.014819707039831523, 1.8242925026973218e-5)
  (0.015865453452579458, 2.090827364305945e-5)
  (0.01698499252241811, 2.396302162789615e-5)
  (0.018183531397250763, 2.7464053902549077e-5)
  (0.019466644665188933, 3.147656373825444e-5)
  (0.020840300282816557, 3.60752657311328e-5)
  (0.022310887333071294, 4.134578570690362e-5)
  (0.023885245741849127, 4.738625331414461e-5)
  (0.02557069809154858, 5.430912679937607e-5)
  (0.02737508367952452, 6.224328372871491e-5)
  (0.02930679497986226, 7.13364163047252e-5)
  (0.03137481667806168, 8.175777550922744e-5)
  (0.033588767460187276, 9.370131468058164e-5)
  (0.03595894475085219, 0.00010738929041743833)
  (0.03849637260811922, 0.00012307638701455185)
  (0.04121285299808559, 0.00014105444012011353)
  (0.04412102068763702, 0.00016165784611583164)
  (0.04723440201068635, 0.00018526975603725272)
  (0.05056747778122673, 0.00021232916687005985)
  (0.05413575064581841, 0.00024333903899812406)
  (0.057955817188775176, 0.0002788755866846188)
  (0.062045445125423385, 0.00031959890900759666)
  (0.06642365594247054, 0.000366265151941448)
  (0.0711108133698573, 0.0004197404185979957)
  (0.07612871809558808, 0.0004810166743651853)
  (0.08150070916407451, 0.0005512299271843715)
  (0.08725177252961001, 0.0006316810008914812)
  (0.0934086572698752, 0.0007238592618414962)
  (0.10000000000000002, 0.0008294697063915482)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt
] coordinates {
  (0.00010000000000000009, 8.263669491060677e-10)
  (0.00010709264519663658, 9.5490771000421e-10)
  (0.00011468834655212656, 1.0925654110059105e-9)
  (0.00012282278405495776, 1.2399866843255118e-9)
  (0.0001315341683486069, 1.43707573253317e-9)
  (0.00014086342022191987, 1.6481436076516198e-9)
  (0.00015085436283010774, 1.8902092362685847e-9)
  (0.00016155392754929393, 2.167824234775755e-9)
  (0.0001730123744315962, 2.4862083314491833e-9)
  (0.00018528352829630553, 2.8513473651718387e-9)
  (0.00019842503156617167, 3.2701056379616347e-9)
  (0.00021249861503647415, 3.750354717949753e-9)
  (0.0002275703878487777, 4.3011210942604225e-9)
  (0.0002437111480315006, 4.932755434079388e-9)
  (0.00026099671506602445, 5.657126591402471e-9)
  (0.0002795082860405338, 6.487843973818967e-9)
  (0.00029933281706458816, 7.440512396589504e-9)
  (0.0003205634317360763, 8.533024151909998e-9)
  (0.00034329985857927786, 9.785893706819239e-9)
  (0.00036764889950886083, 1.1222641228761433e-8)
  (0.0003937249315203626, 1.2870232038579007e-8)
  (0.00042165044396380146, 1.4759580124564688e-8)
  (0.000451556613924196, 1.692612503917097e-8)
  (0.00048358392241178486, 1.9410492866896953e-8)
  (0.0005178828142564301, 2.225925352706391e-8)
  (0.0005546144048059941, 2.5525788493244443e-8)
  (0.0005939512367483205, 2.9271285112555048e-8)
  (0.0006360780906119126, 3.356587614002847e-8)
  (0.0006811928527525548, 3.848994591983355e-8)
  (0.0007295074449031393, 4.413562790698265e-8)
  (0.0007812488196531673, 5.0608521997028516e-8)
  (0.0008366600265340761, 5.802966448823094e-8)
  (0.0008960013537182219, 6.65377885142802e-8)
  (0.0009595515506945152, 7.629191852978128e-8)
  (0.0010276091376640996, 8.747434897852441e-8)
  (0.001100493807806829, 1.0029406470015421e-7)
  (0.0011785479290055208, 1.149906690147581e-7)
  (0.0012621381520821896, 1.3183889486559902e-7)
  (0.0013516571331007622, 1.5115378503058437e-7)
  (0.0014475253778266266, 1.732966394206268e-7)
  (0.0015501932170071408, 1.9868184112876014e-7)
  (0.0016601429217517807, 2.2778468852312742e-7)
  (0.0017778909689487074, 2.611503787184333e-7)
  (0.00190399046735928, 2.994043087088319e-7)
  (0.002039033755786854, 3.432638848348161e-7)
  (0.002183655185524465, 3.9355205963280686e-7)
  (0.002338534100151667, 4.5121284801945225e-7)
  (0.0025043980266777808, 5.173291127353763e-7)
  (0.0026820260930215984, 5.931429525890164e-7)
  (0.0028722526878808296, 6.800790769539402e-7)
  (0.003075971380183071, 7.797716069703726e-7)
  (0.0032941391165295358, 8.94094808951576e-7)
  (0.003527780716348588, 1.0251983397794278e-6)
  (0.0037779936858745506, 1.1755476690022667e-6)
  (0.004045953373564962, 1.3479704395734086e-6)
  (0.004332918491173264, 1.5457096405906129e-6)
  (0.004640237026411634, 1.7724845931800789e-6)
  (0.004969352574977967, 2.032560897271825e-6)
  (0.005321811121691068, 2.3308306552283996e-6)
  (0.00569926830258775, 2.6729044812967956e-6)
  (0.00610349718209466, 3.0652170272564167e-6)
  (0.00653639658180734, 3.515151689788207e-6)
  (0.007000000000000003, 4.0311609832758575e-6)
  (0.007000000000000003, 4.0311609832758575e-6)
  (0.007493952064609693, 4.619845161857094e-6)
  (0.00802275964952398, 5.294525897300359e-6)
  (0.0085888823199168, 6.0677838356732325e-6)
  (0.009194953199147168, 6.954016303948677e-6)
  (0.009843791215819771, 7.969729491678633e-6)
  (0.010538414215054186, 9.133841031896443e-6)
  (0.011282052994945358, 1.0468032269201927e-5)
  (0.012078166333500957, 1.1997151975948311e-5)
  (0.012930457075948393, 1.3749679026907136e-5)
  (0.013842889357235778, 1.5758252638001943e-5)
  (0.014819707039831523, 1.8060280029348854e-5)
  (0.015865453452579458, 2.0698632809947896e-5)
  (0.01698499252241811, 2.372244502732577e-5)
  (0.018183531397250763, 2.7188027710405447e-5)
  (0.019466644665188933, 3.115991689234801e-5)
  (0.020840300282816557, 3.571207457142049e-5)
  (0.022310887333071294, 4.092926489704346e-5)
  (0.023885245741849127, 4.690863110628124e-5)
  (0.02557069809154858, 5.376150244160883e-5)
  (0.02737508367952452, 6.161546452034241e-5)
  (0.02930679497986226, 7.061673147539332e-5)
  (0.03137481667806168, 8.093286373208781e-5)
  (0.033588767460187276, 9.275588162444035e-5)
  (0.03595894475085219, 0.00010630583229733357)
  (0.03849637260811922, 0.0001218348756140412)
  (0.04121285299808559, 0.0001396319642333066)
  (0.04412102068763702, 0.00016002817878672877)
  (0.04723440201068635, 0.0001834029586232187)
  (0.05056747778122673, 0.00021019100187186048)
  (0.05413575064581841, 0.00024089039398274335)
  (0.057955817188775176, 0.0002760718015200739)
  (0.062045445125423385, 0.00031638901696052487)
  (0.06642365594247054, 0.00036259102575090455)
  (0.0711108133698573, 0.00041553581244379917)
  (0.07612871809558808, 0.00047620615274390575)
  (0.08150070916407451, 0.0005457276722189499)
  (0.08725177252961001, 0.0006253894907000255)
  (0.0934086572698752, 0.0007166678144933666)
  (0.10000000000000002, 0.0008212528869606748)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt
] coordinates {
  (0.00010000000000000009, -1.7837799695554162e-9)
  (0.00010709264519663658, -1.4492809042666758e-9)
  (0.00011468834655212656, -1.0910570070909498e-9)
  (0.00012282278405495776, -7.074255598789764e-10)
  (0.0001315341683486069, -2.965844952535355e-10)
  (0.00014086342022191987, 1.4339606840786014e-10)
  (0.00015085436283010774, 6.145828923839327e-10)
  (0.00016155392754929393, 1.1191893259979261e-9)
  (0.0001730123744315962, 1.6595857035875476e-9)
  (0.00018528352829630553, 2.238310478895092e-9)
  (0.00019842503156617167, 2.8580821491802144e-9)
  (0.00021249861503647415, 3.5218120250679447e-9)
  (0.0002275703878487777, 4.232617906116468e-9)
  (0.0002437111480315006, 4.993838726344569e-9)
  (0.00026099671506602445, 5.809050238514395e-9)
  (0.0002795082860405338, 6.68208181084456e-9)
  (0.00029933281706458816, 7.617034415054698e-9)
  (0.0003205634317360763, 8.618299890238196e-9)
  (0.00034329985857927786, 9.690581573052862e-9)
  (0.00036764889950886083, 1.0838916391138111e-8)
  (0.0003937249315203626, 1.2680848944608626e-8)
  (0.00042165044396380146, 1.4653423238858143e-8)
  (0.000451556613924196, 1.6765905229038836e-8)
  (0.00048358392241178486, 1.902821807162592e-8)
  (0.0005178828142564301, 2.205289390598676e-8)
  (0.0005546144048059941, 2.529209926562722e-8)
  (0.0005939512367483205, 2.9007090295541222e-8)
  (0.0006360780906119126, 3.3267752031688016e-8)
  (0.0006811928527525548, 3.8154234462469236e-8)
  (0.0007295074449031393, 4.375846027931099e-8)
  (0.0007812488196531673, 5.018585409049476e-8)
  (0.0008366600265340761, 5.755732562740856e-8)
  (0.0008960013537182219, 6.601154425034623e-8)
  (0.0009595515506945152, 7.570754754073573e-8)
  (0.0010276091376640996, 8.682773305129397e-8)
  (0.001100493807806829, 9.958128949331419e-8)
  (0.0011785479290055208, 1.1420813190666287e-7)
  (0.0012621381520821896, 1.3098341483858842e-7)
  (0.0013516571331007622, 1.5022270843047054e-7)
  (0.0014475253778266266, 1.7228793478163394e-7)
  (0.0015501932170071408, 1.975941762609626e-7)
  (0.0016601429217517807, 2.2661748383915144e-7)
  (0.0017778909689487074, 2.599038323256573e-7)
  (0.00190399046735928, 2.9807939096846236e-7)
  (0.002039033755786854, 3.4186230261745987e-7)
  (0.002183655185524465, 3.920761930289615e-7)
  (0.002338534100151667, 4.496656644331166e-7)
  (0.0025043980266777808, 5.15714064810017e-7)
  (0.0026820260930215984, 5.914638671257974e-7)
  (0.0028722526878808296, 6.783400418720696e-7)
  (0.003075971380183071, 7.779768625534498e-7)
  (0.0032941391165295358, 8.922486483377736e-7)
  (0.003527780716348588, 1.0233050221350696e-6)
  (0.0037779936858745506, 1.1736113472972764e-6)
  (0.004045953373564962, 1.345995103526905e-6)
  (0.004332918491173264, 1.5436990742798186e-6)
  (0.004640237026411634, 1.7704423460445873e-6)
  (0.004969352574977967, 2.030490266784672e-6)
  (0.005321811121691068, 2.3287346792997145e-6)
  (0.00569926830258775, 2.6707859384656216e-6)
  (0.00610349718209466, 3.0630784428527317e-6)
  (0.00653639658180734, 3.5129950875748496e-6)
  (0.007000000000000003, 4.0289889358752706e-6)
  (0.007000000000000003, 4.0289889358752706e-6)
  (0.007493952064609693, 4.617659055220721e-6)
  (0.00802275964952398, 5.292327872202436e-6)
  (0.0085888823199168, 6.065575083744651e-6)
  (0.009194953199147168, 6.951798110869659e-6)
  (0.009843791215819771, 7.967502996017074e-6)
  (0.010538414215054186, 9.131607239695174e-6)
  (0.011282052994945358, 1.046579206759455e-5)
  (0.012078166333500957, 1.1994906145729991e-5)
  (0.012930457075948393, 1.3747428254033353e-5)
  (0.013842889357235778, 1.5755997524023402e-5)
  (0.014819707039831523, 1.8058021100817595e-5)
  (0.015865453452579458, 2.0696370526845063e-5)
  (0.01698499252241811, 2.3720179790571577e-5)
  (0.018183531397250763, 2.7185759868516448e-5)
  (0.019466644665188933, 3.115764674730773e-5)
  (0.020840300282816557, 3.570980238382911e-5)
  (0.022310887333071294, 4.092699089060655e-5)
  (0.023885245741849127, 4.6906355471696405e-5)
  (0.02557069809154858, 5.37592253399018e-5)
  (0.02737508367952452, 6.16131860856984e-5)
  (0.02930679497986226, 7.061445181752374e-5)
  (0.03137481667806168, 8.093058293816809e-5)
  (0.033588767460187276, 9.275359976064665e-5)
  (0.03595894475085219, 0.0001063035494099995)
  (0.03849637260811922, 0.00012183259173045059)
  (0.04121285299808559, 0.00013962967936213626)
  (0.04412102068763702, 0.00016002589295671375)
  (0.04723440201068635, 0.00018340067177278013)
  (0.05056747778122673, 0.00021018871395377535)
  (0.05413575064581841, 0.0002408881049294826)
  (0.057955817188775176, 0.0002760695112423927)
  (0.062045445125423385, 0.0003163867253456103)
  (0.06642365594247054, 0.0003625887326600245)
  (0.0711108133698573, 0.00041553351770940675)
  (0.07612871809558808, 0.00047620385616608873)
  (0.08150070916407451, 0.0005457253735611703)
  (0.08725177252961001, 0.0006253871896840065)
  (0.0934086572698752, 0.000716665510792995)
  (0.10000000000000002, 0.0008212505801947221)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt
] coordinates {
  (0.00010000000000000009, 1.880333742839827e-5)
  (0.00010709264519663658, 2.1563303276925064e-5)
  (0.00011468834655212656, 2.4728062626894157e-5)
  (0.00012282278405495776, 2.8356888743049624e-5)
  (0.0001315341683486069, 3.25177055302891e-5)
  (0.00014086342022191987, 3.728834184708577e-5)
  (0.00015085436283010774, 4.2757965502685625e-5)
  (0.00016155392754929393, 4.902872217770696e-5)
  (0.0001730123744315962, 5.621760798259532e-5)
  (0.00018528352829630553, 6.445860833810595e-5)
  (0.00019842503156617167, 7.39051404178524e-5)
  (0.00021249861503647415, 8.473284165352014e-5)
  (0.0002275703878487777, 9.714275292450642e-5)
  (0.0002437111480315006, 0.00011136495224181647)
  (0.00026099671506602445, 0.00012766270326342095)
  (0.0002795082860405338, 0.0001463371932012469)
  (0.00029933281706458816, 0.00016773294705572982)
  (0.0003205634317360763, 0.00019224402021172804)
  (0.00034329985857927786, 0.00022032108992746713)
  (0.00036764889950886083, 0.0002524795888993923)
  (0.0003937249315203626, 0.0002893090516356912)
  (0.00042165044396380146, 0.0003314838773987888)
  (0.000451556613924196, 0.00037977575213510013)
  (0.00048358392241178486, 0.000435068015456219)
  (0.0005178828142564301, 0.0004983723054817831)
  (0.0005546144048059941, 0.0005708478606508845)
  (0.0005939512367483205, 0.0006538239030531844)
  (0.0006360780906119126, 0.0007488255233216597)
  (0.0006811928527525548, 0.0008576035892583249)
  (0.0007295074449031393, 0.0009821690442755632)
  (0.0007812488196531673, 0.001124832076729088)
  (0.0008366600265340761, 0.0012882465510954785)
  (0.0008960013537182219, 0.0014754601588866786)
  (0.0009595515506945152, 0.0016899708966204537)
  (0.0010276091376640996, 0.001935790792923767)
  (0.001100493807806829, 0.0022175182928951664)
  (0.0011785479290055208, 0.0025404212901162723)
  (0.0012621381520821896, 0.0029105332968158816)
  (0.0013516571331007622, 0.0033347654250054336)
  (0.0014475253778266266, 0.0038210365550889083)
  (0.0015501932170071408, 0.0043784233778698025)
  (0.0016601429217517807, 0.005017331313563137)
  (0.0017778909689487074, 0.005749687189160797)
  (0.00190399046735928, 0.006589155305693865)
  (0.002039033755786854, 0.007551379906173756)
  (0.002183655185524465, 0.008654258380090063)
  (0.002338534100151667, 0.009918250228271341)
  (0.0025043980266777808, 0.011366726831132727)
  (0.0026820260930215984, 0.013026366820753239)
  (0.0028722526878808296, 0.014927601701140119)
  (0.003075971380183071, 0.01710511629477482)
  (0.0032941391165295358, 0.01959840840836253)
  (0.003527780716348588, 0.022452411613666432)
  (0.0037779936858745506, 0.025718184102386205)
  (0.004045953373564962, 0.029453665063251422)
  (0.004332918491173264, 0.03372449774855894)
  (0.004640237026411634, 0.03860491506882506)
  (0.004969352574977967, 0.04417867880824433)
  (0.005321811121691068, 0.050540056910364034)
  (0.00569926830258775, 0.05779481412844153)
  (0.00610349718209466, 0.06606117889049813)
  (0.00653639658180734, 0.07547073252203432)
  (0.007000000000000003, 0.08616914480074823)
  (0.007000000000000003, 0.08616914480074823)
  (0.007493952064609693, 0.09825290376063937)
  (0.00802275964952398, 0.11194375190101243)
  (0.0085888823199168, 0.12742780754183056)
  (0.009194953199147168, 0.14490372068750457)
  (0.009843791215819771, 0.16458021943706916)
  (0.010538414215054186, 0.18667212132656286)
  (0.011282052994945358, 0.21139430599672182)
  (0.012078166333500957, 0.2389530322894153)
  (0.012930457075948393, 0.2695338656355306)
  (0.013842889357235778, 0.30328537607923584)
  (0.014819707039831523, 0.3402977016369721)
  (0.015865453452579458, 0.3805750926084462)
  (0.01698499252241811, 0.4240017324520654)
  (0.018183531397250763, 0.4703005752060817)
  (0.019466644665188933, 0.5189857891590599)
  (0.020840300282816557, 0.569310819424646)
  (0.022310887333071294, 0.6202162396501073)
  (0.023885245741849127, 0.6702845343659101)
  (0.02557069809154858, 0.7177126000161986)
  (0.02737508367952452, 0.7603165250065774)
  (0.02930679497986226, 0.7955859458549541)
  (0.03137481667806168, 0.8208051348432278)
  (0.033588767460187276, 0.8332527195430849)
  (0.03595894475085219, 0.8304798023089942)
  (0.03849637260811922, 0.8106473242049433)
  (0.04121285299808559, 0.7728810152504835)
  (0.04412102068763702, 0.7175825862824984)
  (0.04723440201068635, 0.6466265173231363)
  (0.05056747778122673, 0.5633781503429219)
  (0.05413575064581841, 0.4724911011998241)
  (0.057955817188775176, 0.37947608145232326)
  (0.062045445125423385, 0.2900739054750122)
  (0.06642365594247054, 0.2095098515163179)
  (0.0711108133698573, 0.14175266685368998)
  (0.07612871809558808, 0.08894084250826577)
  (0.08150070916407451, 0.051147649699171474)
  (0.08725177252961001, 0.026599352787115327)
  (0.0934086572698752, 0.012319975267737688)
  (0.10000000000000002, 0.004995090326500552)
};

\end{axis}
\end{tikzpicture}


==> tikz/dispersion_varyperp_re.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {\axheight},
  ylabel = {$\Re(\nondim\omega)$},
  ymax = {1000.0},
  ymode = {log},
  xlabel = {$\nondim{k}_\perp$},
  xmode = {log},
  ymin = {2.1081851067789192},
  width = {\twoaxwidth}
]

\addplot+[
  mark = {none},
  \parallelcolor,line width=2pt
] coordinates {
  (0.00010000000000000009, 3.1618469872222197)
  (0.00010709264519663658, 3.1618469884538527)
  (0.00011468834655212656, 3.1618469898663935)
  (0.00012282278405495776, 3.1618469914864127)
  (0.0001315341683486069, 3.1618469933443856)
  (0.00014086342022191987, 3.161846995475264)
  (0.00015085436283010774, 3.1618469979191337)
  (0.00016155392754929393, 3.1618470007219677)
  (0.0001730123744315962, 3.161847003936491)
  (0.00018528352829630553, 3.1618470076231753)
  (0.00019842503156617167, 3.161847011851372)
  (0.00021249861503647415, 3.1618470167006207)
  (0.0002275703878487777, 3.1618470222621444)
  (0.0002437111480315006, 3.1618470286405636)
  (0.00026099671506602445, 3.161847035955867)
  (0.0002795082860405338, 3.1618470443456674)
  (0.00029933281706458816, 3.161847053967791)
  (0.0003205634317360763, 3.1618470650032453)
  (0.00034329985857927786, 3.161847077659626)
  (0.00036764889950886083, 3.161847092175019)
  (0.0003937249315203626, 3.161847108822483)
  (0.00042165044396380146, 3.1618471279151845)
  (0.000451556613924196, 3.1618471498122873)
  (0.00048358392241178486, 3.161847174925713)
  (0.0005178828142564301, 3.1618472037278846)
  (0.0005546144048059941, 3.161847236760619)
  (0.0005939512367483205, 3.1618472746453157)
  (0.0006360780906119126, 3.1618473180946465)
  (0.0006811928527525548, 3.1618473679259647)
  (0.0007295074449031393, 3.161847425076678)
  (0.0007812488196531673, 3.1618474906218856)
  (0.0008366600265340761, 3.1618475657945972)
  (0.0008960013537182219, 3.1618476520089347)
  (0.0009595515506945152, 3.161847750886729)
  (0.0010276091376640996, 3.1618478642880308)
  (0.001100493807806829, 3.161847994346102)
  (0.0011785479290055208, 3.161848143507545)
  (0.0012621381520821896, 3.1618483145783265)
  (0.0013516571331007622, 3.1618485107765615)
  (0.0014475253778266266, 3.1618487357930527)
  (0.0015501932170071408, 3.1618489938607204)
  (0.0016601429217517807, 3.161849289834226)
  (0.0017778909689487074, 3.1618496292813005)
  (0.00190399046735928, 3.161850018587477)
  (0.002039033755786854, 3.1618504650762156)
  (0.002183655185524465, 3.161850977146663)
  (0.002338534100151667, 3.161851564431655)
  (0.0025043980266777808, 3.1618522379789225)
  (0.0026820260930215984, 3.16185301045891)
  (0.0028722526878808296, 3.161853896403124)
  (0.003075971380183071, 3.161854912477484)
  (0.0032941391165295358, 3.161856077795829)
  (0.003527780716348588, 3.161857414279462)
  (0.0037779936858745506, 3.1618589470695113)
  (0.004045953373564962, 3.1618607049998486)
  (0.004332918491173264, 3.1618627211394736)
  (0.004640237026411634, 3.1618650334145526)
  (0.004969352574977967, 3.1618676853218184)
  (0.005321811121691068, 3.1618707267467436)
  (0.00569926830258775, 3.161874214901876)
  (0.00610349718209466, 3.1618782154029725)
  (0.00653639658180734, 3.161882803503184)
  (0.007000000000000003, 3.1618880655084696)
  (0.007000000000000003, 3.1618880655084696)
  (0.007493952064609693, 3.1618940685613617)
  (0.00802275964952398, 3.1619009486926517)
  (0.0085888823199168, 3.1619088340450765)
  (0.009194953199147168, 3.161917871482274)
  (0.009843791215819771, 3.1619282293234847)
  (0.010538414215054186, 3.1619401004776373)
  (0.011282052994945358, 3.1619537060351153)
  (0.012078166333500957, 3.1619692993839927)
  (0.012930457075948393, 3.1619871709272807)
  (0.013842889357235778, 3.16200765348886)
  (0.014819707039831523, 3.1620311285085596)
  (0.015865453452579458, 3.1620580331414563)
  (0.01698499252241811, 3.162088868393217)
  (0.018183531397250763, 3.1621242084424783)
  (0.019466644665188933, 3.162164711323195)
  (0.020840300282816557, 3.162211131164999)
  (0.022310887333071294, 3.162264332218333)
  (0.023885245741849127, 3.1623253049240048)
  (0.02557069809154858, 3.162395184324359)
  (0.02737508367952452, 3.162475271156237)
  (0.02930679497986226, 3.162567056014979)
  (0.03137481667806168, 3.162672247034792)
  (0.033588767460187276, 3.162792801594804)
  (0.03595894475085219, 3.162930962633176)
  (0.03849637260811922, 3.1630893002348945)
  (0.04121285299808559, 3.1632707592537384)
  (0.04412102068763702, 3.163478713836929)
  (0.04723440201068635, 3.163717029843742)
  (0.05056747778122673, 3.1639901362888487)
  (0.05413575064581841, 3.164303107099367)
  (0.057955817188775176, 3.16466175465372)
  (0.062045445125423385, 3.1650727367729234)
  (0.06642365594247054, 3.1655436790632967)
  (0.0711108133698573, 3.1660833147665914)
  (0.07612871809558808, 3.166701644561771)
  (0.08150070916407451, 3.1674101190849595)
  (0.08725177252961001, 3.168221847292927)
  (0.0934086572698752, 3.16915183419309)
  (0.10000000000000002, 3.170217251901162)
};

\addplot+[
  mark = {none},
  \darwincolor,line width=1.5pt
] coordinates {
  (0.00010000000000000009, 3.1618469871777757)
  (0.00010709264519663658, 3.161846988474996)
  (0.00011468834655212656, 3.161846989864223)
  (0.00012282278405495776, 3.1618469913519833)
  (0.0001315341683486069, 3.1618469933406352)
  (0.00014086342022191987, 3.161846995470335)
  (0.00015085436283010774, 3.1618469979126558)
  (0.00016155392754929393, 3.161847000713454)
  (0.0001730123744315962, 3.1618470039253057)
  (0.00018528352829630553, 3.1618470076084813)
  (0.00019842503156617167, 3.161847011832072)
  (0.00021249861503647415, 3.1618470166752775)
  (0.0002275703878487777, 3.161847022228873)
  (0.0002437111480315006, 3.1618470285968954)
  (0.00026099671506602445, 3.161847035898572)
  (0.0002795082860405338, 3.16184704427052)
  (0.00029933281706458816, 3.1618470538692685)
  (0.0003205634317360763, 3.161847064874138)
  (0.00034329985857927786, 3.1618470774905267)
  (0.00036764889950886083, 3.161847091953676)
  (0.0003937249315203626, 3.161847108532954)
  (0.00042165044396380146, 3.161847127536758)
  (0.000451556613924196, 3.1618471493181044)
  (0.00048358392241178486, 3.1618471742810064)
  (0.0005178828142564301, 3.1618472028877522)
  (0.0005546144048059941, 3.1618472356672047)
  (0.0005939512367483205, 3.161847273224279)
  (0.0006360780906119126, 3.1618473162507557)
  (0.0006811928527525548, 3.1618473655376316)
  (0.0007295074449031393, 3.161847421989242)
  (0.0007812488196531673, 3.1618474866394184)
  (0.0008366600265340761, 3.161847560669998)
  (0.0008960013537182219, 3.1618476454320654)
  (0.0009595515506945152, 3.161847742470362)
  (0.0010276091376640996, 3.1618478535513708)
  (0.001100493807806829, 3.1618479806956894)
  (0.0011785479290055208, 3.1618481262153684)
  (0.0012621381520821896, 3.1618482927570213)
  (0.0013516571331007622, 3.1618484833515956)
  (0.0014475253778266266, 3.1618487014718206)
  (0.0015501932170071408, 3.161848951098464)
  (0.0016601429217517807, 3.161849236796648)
  (0.0017778909689487074, 3.161849563803633)
  (0.00190399046735928, 3.1618499381296274)
  (0.002039033755786854, 3.161850366673403)
  (0.002183655185524465, 3.1618508573547226)
  (0.002338534100151667, 3.161851419265904)
  (0.0025043980266777808, 3.161852062845213)
  (0.0026820260930215984, 3.161852800075207)
  (0.0028722526878808296, 3.1618536447096717)
  (0.003075971380183071, 3.1618546125333666)
  (0.0032941391165295358, 3.1618557216594843)
  (0.003527780716348588, 3.1618569928704354)
  (0.0037779936858745506, 3.161858450008469)
  (0.004045953373564962, 3.1618601204235395)
  (0.004332918491173264, 3.1618620354869442)
  (0.004640237026411634, 3.161864231180481)
  (0.004969352574977967, 3.16186674877227)
  (0.005321811121691068, 3.161869635592012)
  (0.00569926830258775, 3.161872945920313)
  (0.00610349718209466, 3.1618767420088054)
  (0.00653639658180734, 3.1618810952707976)
  (0.007000000000000003, 3.1618860875207364)
  (0.007000000000000003, 3.1618860875207364)
  (0.007493952064609693, 3.161891782541163)
  (0.00802275964952398, 3.1618983092763773)
  (0.0085888823199168, 3.161905789362517)
  (0.009194953199147168, 3.161914362084701)
  (0.009843791215819771, 3.161924187104508)
  (0.010538414215054186, 3.161935447406028)
  (0.011282052994945358, 3.1619483527027694)
  (0.012078166333500957, 3.161963143342094)
  (0.012930457075948393, 3.161980094779765)
  (0.013842889357235778, 3.1619995227078004)
  (0.014819707039831523, 3.1620217889309212)
  (0.015865453452579458, 3.1620473081007847)
  (0.01698499252241811, 3.162076555433068)
  (0.018183531397250763, 3.162110075550676)
  (0.019466644665188933, 3.1621484926171677)
  (0.020840300282816557, 3.1621925219483327)
  (0.022310887333071294, 3.162242983317149)
  (0.023885245741849127, 3.1623008161985298)
  (0.02557069809154858, 3.1623670972359825)
  (0.02737508367952452, 3.1624430602531173)
  (0.02930679497986226, 3.162530119179582)
  (0.03137481667806168, 3.1626298943142905)
  (0.033588767460187276, 3.162744242409702)
  (0.03595894475085219, 3.1628752911303484)
  (0.03849637260811922, 3.1630254785180756)
  (0.04121285299808559, 3.1631975981867817)
  (0.04412102068763702, 3.1633948509330345)
  (0.04723440201068635, 3.1636209044974684)
  (0.05056747778122673, 3.163879960667666)
  (0.05413575064581841, 3.1641768333496754)
  (0.057955817188775176, 3.1645170372823768)
  (0.062045445125423385, 3.1649068896484223)
  (0.06642365594247054, 3.1653536262864)
  (0.0711108133698573, 3.165865534561623)
  (0.07612871809558808, 3.166452105230125)
  (0.08150070916407451, 3.167124205941061)
  (0.08725177252961001, 3.1678942793693996)
  (0.0934086572698752, 3.168776569356165)
  (0.10000000000000002, 3.169787378859645)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt
] coordinates {
  (0.00010000000000000009, 3.161846961583556)
  (0.00010709264519663658, 3.1618469648189897)
  (0.00011468834655212656, 3.161846968283901)
  (0.00012282278405495776, 3.1618469719945668)
  (0.0001315341683486069, 3.1618469759684165)
  (0.00014086342022191987, 3.161846980224117)
  (0.00015085436283010774, 3.1618469847816595)
  (0.00016155392754929393, 3.161846989662452)
  (0.0001730123744315962, 3.161846994889422)
  (0.00018528352829630553, 3.1618470004871226)
  (0.00019842503156617167, 3.1618470064818482)
  (0.00021249861503647415, 3.1618470129017586)
  (0.0002275703878487777, 3.1618470197770105)
  (0.0002437111480315006, 3.1618470271398995)
  (0.00026099671506602445, 3.161847035025012)
  (0.0002795082860405338, 3.1618470434693875)
  (0.00029933281706458816, 3.1618470525126927)
  (0.0003205634317360763, 3.1618470621974075)
  (0.00034329985857927786, 3.161847072569025)
  (0.00036764889950886083, 3.1618470836762644)
  (0.0003937249315203626, 3.1618471014923117)
  (0.00042165044396380146, 3.1618471205719882)
  (0.000451556613924196, 3.1618471410049187)
  (0.00048358392241178486, 3.1618471628870846)
  (0.0005178828142564301, 3.1618471921431865)
  (0.0005546144048059941, 3.1618472234743202)
  (0.0005939512367483205, 3.1618472594074793)
  (0.0006360780906119126, 3.161847300618625)
  (0.0006811928527525548, 3.161847347883005)
  (0.0007295074449031393, 3.16184740208974)
  (0.0007812488196531673, 3.1618474642585466)
  (0.0008366600265340761, 3.161847535558921)
  (0.0008960013537182219, 3.161847617332139)
  (0.0009595515506945152, 3.1618477111164878)
  (0.0010276091376640996, 3.1618478186762013)
  (0.001100493807806829, 3.1618479420346532)
  (0.0011785479290055208, 3.1618480835124143)
  (0.0012621381520821896, 3.161848245770909)
  (0.0013516571331007622, 3.1618484318624804)
  (0.0014475253778266266, 3.161848645287809)
  (0.0015501932170071408, 3.161848890061767)
  (0.0016601429217517807, 3.1618491707889413)
  (0.0017778909689487074, 3.1618494927502567)
  (0.00190399046735928, 3.1618498620023137)
  (0.002039033755786854, 3.161850285491323)
  (0.002183655185524465, 3.1618507711837753)
  (0.002338534100151667, 3.161851328216299)
  (0.0025043980266777808, 3.161851967067534)
  (0.0026820260930215984, 3.1618526997552467)
  (0.0028722526878808296, 3.161853540062398)
  (0.003075971380183071, 3.16185450379642)
  (0.0032941391165295358, 3.161855609086566)
  (0.003527780716348588, 3.161856876724943)
  (0.0037779936858745506, 3.161858330557626)
  (0.004045953373564962, 3.1618599979332265)
  (0.004332918491173264, 3.1618619102173304)
  (0.004640237026411634, 3.1618641033825043)
  (0.004969352574977967, 3.161866618684953)
  (0.005321811121691068, 3.1618695034405486)
  (0.00569926830258775, 3.1618728119148445)
  (0.00610349718209466, 3.1618766063437866)
  (0.00653639658180734, 3.1618809581235685)
  (0.007000000000000003, 3.161885949056872)
  (0.007000000000000003, 3.161885949056872)
  (0.007493952064609693, 3.1618916429114625)
  (0.00802275964952398, 3.1618981686156986)
  (0.0085888823199168, 3.161905647788614)
  (0.009194953199147168, 3.161914219704223)
  (0.009843791215819771, 3.1619240440127023)
  (0.010538414215054186, 3.1619353036877067)
  (0.011282052994945358, 3.16194820843326)
  (0.012078166333500957, 3.1619629985881486)
  (0.012930457075948393, 3.1619799496004175)
  (0.013842889357235778, 3.1619993771551678)
  (0.014819707039831523, 3.1620216430509425)
  (0.015865453452579458, 3.1620471619338977)
  (0.01698499252241811, 3.162076409014824)
  (0.018183531397250763, 3.1621099289122956)
  (0.019466644665188933, 3.162148345786038)
  (0.020840300282816557, 3.162192374948459)
  (0.022310887333071294, 3.1622428361695505)
  (0.023885245741849127, 3.162300668921593)
  (0.02557069809154858, 3.1623669498457767)
  (0.02737508367952452, 3.1624429127636744)
  (0.02930679497986226, 3.162529971603137)
  (0.03137481667806168, 3.1626297466614997)
  (0.033588767460187276, 3.1627440946898315)
  (0.03595894475085219, 3.162875143351436)
  (0.03849637260811922, 3.16302533068708)
  (0.04121285299808559, 3.1631974503097036)
  (0.04412102068763702, 3.1633947030152165)
  (0.04723440201068635, 3.163620756543146)
  (0.05056747778122673, 3.1638798126805665)
  (0.05413575064581841, 3.1641766853329196)
  (0.057955817188775176, 3.1645168892385342)
  (0.062045445125423385, 3.16490674157956)
  (0.06642365594247054, 3.16535347819412)
  (0.0711108133698573, 3.1658653864470883)
  (0.07612871809558808, 3.166451957094082)
  (0.08150070916407451, 3.167124057783853)
  (0.08725177252961001, 3.16789413119097)
  (0.0934086572698752, 3.168776421156055)
  (0.10000000000000002, 3.1697872306369814)
};

\addplot+[
  mark = {none},
  \gaugeinvariantcolor,line width=1pt
] coordinates {
  (0.00010000000000000009, 3.166452753977381)
  (0.00010709264519663658, 3.1671286615535523)
  (0.00011468834655212656, 3.1679036585425515)
  (0.00012282278405495776, 3.1687922397714066)
  (0.0001315341683486069, 3.169811010380847)
  (0.00014086342022191987, 3.170978989943065)
  (0.00015085436283010774, 3.172317959432031)
  (0.00016155392754929393, 3.1738528567817235)
  (0.0001730123744315962, 3.1756122274408463)
  (0.00018528352829630553, 3.177628737054734)
  (0.00019842503156617167, 3.179939754169424)
  (0.00021249861503647415, 3.1825880116476934)
  (0.0002275703878487777, 3.185622356294671)
  (0.0002437111480315006, 3.189098596985873)
  (0.00026099671506602445, 3.1930804623378113)
  (0.0002795082860405338, 3.1976406796128676)
  (0.00029933281706458816, 3.2028621870434044)
  (0.0003205634317360763, 3.208839492014974)
  (0.00034329985857927786, 3.2156801874651872)
  (0.00036764889950886083, 3.223506638311855)
  (0.0003937249315203626, 3.2324578485780506)
  (0.00042165044396380146, 3.2426915179690825)
  (0.000451556613924196, 3.2543862937981127)
  (0.00048358392241178486, 3.2677442201686735)
  (0.0005178828142564301, 3.2829933810290646)
  (0.0005546144048059941, 3.3003907269747113)
  (0.0005939512367483205, 3.3202250658019588)
  (0.0006360780906119126, 3.3428201981796692)
  (0.0006811928527525548, 3.3685381359445623)
  (0.0007295074449031393, 3.3977823824234528)
  (0.0007812488196531673, 3.4310011890118806)
  (0.0008366600265340761, 3.4686907221615186)
  (0.0008960013537182219, 3.511398055344679)
  (0.0009595515506945152, 3.559723896451626)
  (0.0010276091376640996, 3.6143249611355404)
  (0.001100493807806829, 3.6759159102161583)
  (0.0011785479290055208, 3.745270786041172)
  (0.0012621381520821896, 3.8232239096589242)
  (0.0013516571331007622, 3.910670237607582)
  (0.0014475253778266266, 4.008565222390397)
  (0.0015501932170071408, 4.117924270985109)
  (0.0016601429217517807, 4.239821946417363)
  (0.0017778909689487074, 4.375391103239454)
  (0.00190399046735928, 4.525822183511682)
  (0.002039033755786854, 4.692362921094145)
  (0.002183655185524465, 4.876318705417083)
  (0.002338534100151667, 5.079053839914964)
  (0.0025043980266777808, 5.301993896077553)
  (0.0026820260930215984, 5.546629315658357)
  (0.0028722526878808296, 5.814520357435808)
  (0.003075971380183071, 6.107303428427296)
  (0.0032941391165295358, 6.426698789393598)
  (0.003527780716348588, 6.774519585989227)
  (0.0037779936858745506, 7.152682133034439)
  (0.004045953373564962, 7.563217370931354)
  (0.004332918491173264, 8.008283419128142)
  (0.004640237026411634, 8.490179169299445)
  (0.004969352574977967, 9.011358887402633)
  (0.005321811121691068, 9.574447825728681)
  (0.00569926830258775, 10.182258880548252)
  (0.00610349718209466, 10.837810365546543)
  (0.00653639658180734, 11.544345004080128)
  (0.007000000000000003, 12.305350272914843)
  (0.007000000000000003, 12.305350272914843)
  (0.007493952064609693, 13.120390451097643)
  (0.00802275964952398, 13.997066112121095)
  (0.0085888823199168, 14.939670422707962)
  (0.009194953199147168, 15.952832584702461)
  (0.009843791215819771, 17.04154678770366)
  (0.010538414215054186, 18.211203454406952)
  (0.011282052994945358, 19.467622836502855)
  (0.012078166333500957, 20.817090904856236)
  (0.012930457075948393, 22.266397301993344)
  (0.013842889357235778, 23.82287486670965)
  (0.014819707039831523, 25.494439876131477)
  (0.015865453452579458, 27.28963165676623)
  (0.01698499252241811, 29.21764957828283)
  (0.018183531397250763, 31.288384670094196)
  (0.019466644665188933, 33.51244224646599)
  (0.020840300282816557, 35.901151129527506)
  (0.022310887333071294, 38.46655459026161)
  (0.023885245741849127, 41.22137843037416)
  (0.02557069809154858, 44.17897333771863)
  (0.02737508367952452, 47.35323251379804)
  (0.02930679497986226, 50.758492214708646)
  (0.03137481667806168, 54.40943229351004)
  (0.033588767460187276, 58.32100488549038)
  (0.03595894475085219, 62.508429120292185)
  (0.03849637260811922, 66.98729371963876)
  (0.04121285299808559, 71.77380292389299)
  (0.04412102068763702, 76.88518201957426)
  (0.04723440201068635, 82.34022891465888)
  (0.05056747778122673, 88.15996442606631)
  (0.05413575064581841, 94.36830475456824)
  (0.057955817188775176, 100.99266150326798)
  (0.062045445125423385, 108.06437018093567)
  (0.06642365594247054, 115.61885865100722)
  (0.0711108133698573, 123.69549709289682)
  (0.07612871809558808, 132.33713021043278)
  (0.08150070916407451, 141.58938598657625)
  (0.08725177252961001, 151.49996422069313)
  (0.0934086572698752, 162.11817400347138)
  (0.10000000000000002, 173.49493806967328)
};

\addplot+[
  mark = {none},
  black,dotted
] coordinates {
  (0.00010000000000000009, 3.162277660168379)
  (0.00010722672220103246, 3.162277660168379)
  (0.00011497569953977378, 3.162277660168379)
  (0.00012328467394420666, 3.162277660168379)
  (0.00013219411484660301, 3.162277660168379)
  (0.00014174741629268068, 3.162277660168379)
  (0.0001519911082952936, 3.162277660168379)
  (0.00016297508346206445, 3.162277660168379)
  (0.00017475284000076848, 3.162277660168379)
  (0.0001873817422860386, 3.162277660168379)
  (0.000200923300256505, 3.162277660168379)
  (0.0002154434690031884, 3.162277660168379)
  (0.00023101297000831608, 3.162277660168379)
  (0.00024770763559917134, 3.162277660168379)
  (0.00026560877829466897, 3.162277660168379)
  (0.00028480358684358016, 3.162277660168379)
  (0.00030538555088334163, 3.162277660168379)
  (0.0003274549162877731, 3.162277660168379)
  (0.00035111917342151353, 3.162277660168379)
  (0.0003764935806792471, 3.162277660168379)
  (0.0004037017258596559, 3.162277660168379)
  (0.0004328761281083061, 3.162277660168379)
  (0.0004641588833612784, 3.162277660168379)
  (0.0004977023564332113, 3.162277660168379)
  (0.0005336699231206315, 3.162277660168379)
  (0.0005722367659350221, 3.162277660168379)
  (0.0006135907273413178, 3.162277660168379)
  (0.0006579332246575682, 3.162277660168379)
  (0.000705480231071865, 3.162277660168379)
  (0.0007564633275546291, 3.162277660168379)
  (0.0008111308307896878, 3.162277660168379)
  (0.0008697490026177836, 3.162277660168379)
  (0.0009326033468832206, 3.162277660168379)
  (0.0010000000000000002, 3.162277660168379)
  (0.001072267222010324, 3.162277660168379)
  (0.001149756995397737, 3.162277660168379)
  (0.001232846739442067, 3.162277660168379)
  (0.0013219411484660304, 3.162277660168379)
  (0.001417474162926806, 3.162277660168379)
  (0.0015199110829529352, 3.162277660168379)
  (0.0016297508346206449, 3.162277660168379)
  (0.0017475284000076853, 3.162277660168379)
  (0.0018738174228603848, 3.162277660168379)
  (0.002009233002565049, 3.162277660168379)
  (0.0021544346900318843, 3.162277660168379)
  (0.0023101297000831613, 3.162277660168379)
  (0.0024770763559917113, 3.162277660168379)
  (0.002656087782946688, 3.162277660168379)
  (0.002848035868435802, 3.162277660168379)
  (0.003053855508833417, 3.162277660168379)
  (0.0032745491628777316, 3.162277660168379)
  (0.003511191734215133, 3.162277660168379)
  (0.0037649358067924714, 3.162277660168379)
  (0.004037017258596557, 3.162277660168379)
  (0.004328761281083062, 3.162277660168379)
  (0.004641588833612781, 3.162277660168379)
  (0.004977023564332115, 3.162277660168379)
  (0.005336699231206311, 3.162277660168379)
  (0.005722367659350221, 3.162277660168379)
  (0.006135907273413174, 3.162277660168379)
  (0.006579332246575685, 3.162277660168379)
  (0.007054802310718644, 3.162277660168379)
  (0.0075646332755462935, 3.162277660168379)
  (0.008111308307896872, 3.162277660168379)
  (0.008697490026177838, 3.162277660168379)
  (0.0093260334688322, 3.162277660168379)
  (0.010000000000000004, 3.162277660168379)
  (0.010722672220103242, 3.162277660168379)
  (0.011497569953977362, 3.162277660168379)
  (0.01232846739442067, 3.162277660168379)
  (0.013219411484660295, 3.162277660168379)
  (0.014174741629268062, 3.162277660168379)
  (0.015199110829529341, 3.162277660168379)
  (0.01629750834620645, 3.162277660168379)
  (0.017475284000076842, 3.162277660168379)
  (0.01873817422860385, 3.162277660168379)
  (0.020092330025650484, 3.162277660168379)
  (0.02154434690031885, 3.162277660168379)
  (0.02310129700083161, 3.162277660168379)
  (0.02477076355991712, 3.162277660168379)
  (0.026560877829466874, 3.162277660168379)
  (0.02848035868435803, 3.162277660168379)
  (0.030538555088334165, 3.162277660168379)
  (0.032745491628777296, 3.162277660168379)
  (0.03511191734215132, 3.162277660168379)
  (0.03764935806792469, 3.162277660168379)
  (0.04037017258596556, 3.162277660168379)
  (0.04328761281083059, 3.162277660168379)
  (0.046415888336127795, 3.162277660168379)
  (0.049770235643321115, 3.162277660168379)
  (0.0533669923120631, 3.162277660168379)
  (0.0572236765935022, 3.162277660168379)
  (0.061359072734131756, 3.162277660168379)
  (0.06579332246575682, 3.162277660168379)
  (0.07054802310718646, 3.162277660168379)
  (0.07564633275546291, 3.162277660168379)
  (0.08111308307896874, 3.162277660168379)
  (0.08697490026177836, 3.162277660168379)
  (0.09326033468832201, 3.162277660168379)
  (0.10000000000000002, 3.162277660168379)
};

\addplot+[
  mark = {none},
  black,dashed
] coordinates {
  (0.00010000000000000009, 3.166228039797512)
  (0.00010722672220103246, 3.166819212535654)
  (0.00011497569953977378, 3.167498781169718)
  (0.00012328467394420666, 3.168279939821262)
  (0.00013219411484660301, 3.1691778444890386)
  (0.00014174741629268068, 3.1702099023667385)
  (0.0001519911082952936, 3.1713961030596725)
  (0.00016297508346206445, 3.1727593975234973)
  (0.00017475284000076848, 3.1743261312790203)
  (0.0001873817422860386, 3.1761265392542812)
  (0.000200923300256505, 3.1781953104655027)
  (0.0002154434690031884, 3.180572231665289)
  (0.00023101297000831608, 3.1833029200470624)
  (0.00024770763559917134, 3.1864396560793873)
  (0.00026560877829466897, 3.190042328522925)
  (0.00028480358684358016, 3.1941795046142003)
  (0.00030538555088334163, 3.1989296392263458)
  (0.0003274549162877731, 3.2043824374600764)
  (0.00035111917342151353, 3.210640385477719)
  (0.0003764935806792471, 3.2178204643409956)
  (0.0004037017258596559, 3.2260560609907514)
  (0.0004328761281083061, 3.2354990891228965)
  (0.0004641588833612784, 3.2463223303467523)
  (0.0004977023564332113, 3.258722002411057)
  (0.0005336699231206315, 3.272920556186622)
  (0.0005722367659350221, 3.289169696248497)
  (0.0006135907273413178, 3.307753611092899)
  (0.0006579332246575682, 3.328992388136501)
  (0.000705480231071865, 3.3532455757195936)
  (0.0007564633275546291, 3.3809158396561063)
  (0.0008111308307896878, 3.412452646066157)
  (0.0008697490026177836, 3.448355886344472)
  (0.0009326033468832206, 3.489179345712177)
  (0.0010000000000000002, 3.5355339059327378)
  (0.001072267222010324, 3.588090367938681)
  (0.001149756995397737, 3.647581784026929)
  (0.001232846739442067, 3.7148052045002764)
  (0.0013219411484660304, 3.7906227720546415)
  (0.001417474162926806, 3.875962139445201)
  (0.0015199110829529352, 3.971816240740236)
  (0.0016297508346206449, 4.079242510242155)
  (0.0017475284000076853, 4.199361710079706)
  (0.0018738174228603848, 4.333356589935547)
  (0.002009233002565049, 4.482470652050206)
  (0.0021544346900318843, 4.648007324007993)
  (0.0023101297000831613, 4.831329845706644)
  (0.0024770763559917113, 5.033862153807246)
  (0.002656087782946688, 5.257090999478383)
  (0.002848035868435802, 5.502569469778838)
  (0.003053855508833417, 5.771922008489072)
  (0.0032745491628777316, 6.066850958302678)
  (0.003511191734215133, 6.389144581714494)
  (0.0037649358067924714, 6.740686468985944)
  (0.004037017258596557, 7.123466211439212)
  (0.004328761281083062, 7.539591207188202)
  (0.004641588833612781, 7.991299471975575)
  (0.004977023564332115, 8.480973346249405)
  (0.005336699231206311, 9.011154016600486)
  (0.005722367659350221, 9.58455680101815)
  (0.006135907273413174, 10.204087179645796)
  (0.006579332246575685, 10.8728575833162)
  (0.007054802310718644, 11.594204979570732)
  (0.0075646332755462935, 12.371709319401083)
  (0.008111308307896872, 13.209212927513587)
  (0.008697490026177838, 14.110840934850671)
  (0.0093260334688322, 15.08102286499314)
  (0.010000000000000004, 16.124515496597105)
  (0.010722672220103242, 17.246427132871155)
  (0.011497569953977362, 18.452243416899403)
  (0.01232846739442067, 19.747854838899183)
  (0.013219411484660295, 21.139586088708576)
  (0.014174741629268062, 22.63422741427819)
  (0.015199110829529341, 24.23906815495988)
  (0.01629750834620645, 25.96193262714993)
  (0.017475284000076842, 27.811218549505416)
  (0.01873817422860385, 29.795938205631042)
  (0.020092330025650484, 31.925762553917796)
  (0.02154434690031885, 34.211068507183406)
  (0.02310129700083161, 36.66298961898195)
  (0.02477076355991712, 39.29347042898215)
  (0.026560877829466874, 42.11532473672335)
  (0.02848035868435803, 45.14229809141554)
  (0.030538555088334165, 48.3891348053264)
  (0.032745491628777296, 51.8716498197793)
  (0.03511191734215132, 55.606805775958456)
  (0.03764935806792469, 59.61279566768374)
  (0.04037017258596556, 63.9091314801853)
  (0.04328761281083059, 68.51673924779959)
  (0.046415888336127795, 73.45806099455464)
  (0.049770235643321115, 78.75716405495615)
  (0.0533669923120631, 84.43985830808519)
  (0.0572236765935022, 90.53382189653945)
  (0.061359072734131756, 97.06873604297716)
  (0.06579332246575682, 104.07642962125311)
  (0.07054802310718646, 111.59103418657917)
  (0.07564633275546291, 119.64915022003102)
  (0.08111308307896874, 128.29002539729737)
  (0.08697490026177836, 137.55574575009845)
  (0.09326033468832201, 147.4914406514649)
  (0.10000000000000002, 158.14550262337528)
};

\end{axis}
\end{tikzpicture}

